Unsupervised BatchNorm Adaptation (UBNA): A Domain Adaptation Method for Semantic Segmentation Without Using Source Domain Representations

In this paper we present a solution to the task of "unsupervised domain adaptation (UDA) of a given pre-trained semantic segmentation model without relying on any source domain representations". Previous UDA approaches for semantic segmentation either employed simultaneous training of the model in the source and target domains, or they relied on an additional network, replaying source domain knowledge to the model during adaptation. In contrast, we present our novel Unsupervised BatchNorm Adaptation (UBNA) method, which adapts a given pre-trained model to an unseen target domain without using -- beyond the existing model parameters from pre-training -- any source domain representations (neither data, nor networks) and which can also be applied in an online setting or using just a few unlabeled images from the target domain in a few-shot manner. Specifically, we partially adapt the normalization layer statistics to the target domain using an exponentially decaying momentum factor, thereby mixing the statistics from both domains. By evaluation on standard UDA benchmarks for semantic segmentation we show that this is superior to a model without adaptation and to baseline approaches using statistics from the target domain only. Compared to standard UDA approaches we report a trade-off between performance and usage of source domain representations.

==> figs/ablation/layer_decay.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.325490196078431,0.454901960784314}

\begin{axis}[
height=6.6cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle k'\)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=50, ymax=60,
ytick style={color=black}
]
\addplot [ultra thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 51.0734521
1 54.962509
2 56.039918
3 56.6265162
4 56.9719509
5 57.3224702
6 57.4329309
7 57.6048728
8 57.7174108
9 57.9507139
10 57.9619526
11 57.9831414
12 58.0043053
13 58.0770762
14 58.1153739
15 58.1455259
16 58.1779966
17 58.2739112
18 58.2926083
19 58.2910573
20 58.2907923
21 58.2952994
22 58.3156568
23 58.3100554
24 58.3073902
25 58.2888423
26 58.2799744
27 58.2912011
28 58.317105
29 58.3224848
30 58.3162946
31 58.3166133
32 58.293273
33 58.2838363
34 58.2770042
35 58.2734915
36 58.2694598
37 58.2669814
38 58.2717065
39 58.2667096
40 58.2624171
41 58.2623994
42 58.2602888
43 58.2573751
44 58.2585036
45 58.2535237
46 58.2542534
47 58.2540497
48 58.2558011
49 58.2521527
50 58.2512522
};
\addplot [ultra thick, color0]
table {%
0 51.0734521
1 54.1294033
2 55.4196569
3 56.3334818
4 56.5575891
5 56.9395526
6 57.1606717
7 57.3095787
8 57.4125326
9 57.5486905
10 57.6866797
11 57.7632815
12 57.8260968
13 57.8428111
14 57.925136
15 57.9832226
16 58.0252673
17 58.097262
18 58.1333355
19 58.1336921
20 58.1530068
21 58.1849987
22 58.2121917
23 58.245196
24 58.2579752
25 58.2704841
26 58.2761693
27 58.2906532
28 58.2912373
29 58.3053031
30 58.3111621
31 58.3259463
32 58.3175799
33 58.3211964
34 58.3265289
35 58.3242831
36 58.3264667
37 58.3250059
38 58.3323007
39 58.3337417
40 58.341073
41 58.3412428
42 58.3422922
43 58.3490103
44 58.3493996
45 58.3543537
46 58.3552459
47 58.355547
48 58.3575654
49 58.3610717
50 58.3615691
};
\addplot [ultra thick, black, dashed]
table {%
0 51.1
1 51.1
2 51.1
3 51.1
4 51.1
5 51.1
6 51.1
7 51.1
8 51.1
9 51.1
10 51.1
11 51.1
12 51.1
13 51.1
14 51.1
15 51.1
16 51.1
17 51.1
18 51.1
19 51.1
20 51.1
21 51.1
22 51.1
23 51.1
24 51.1
25 51.1
26 51.1
27 51.1
28 51.1
29 51.1
30 51.1
31 51.1
32 51.1
33 51.1
34 51.1
35 51.1
36 51.1
37 51.1
38 51.1
39 51.1
40 51.1
41 51.1
42 51.1
43 51.1
44 51.1
45 51.1
46 51.1
47 51.1
48 51.1
49 51.1
50 51.1
};
\addplot [ultra thick, color0, dashed]
table {%
0 51.0734521
1 54.5847742
2 55.8617313
3 56.7780121
4 57.1949997
5 57.6314687
6 57.7939503
7 57.8368623
8 57.7956091
9 57.7527483
10 57.7332205
11 57.6876455
12 57.7295828
13 57.7273236
14 57.7398034
15 57.7234209
16 57.6503753
17 57.6045951
18 57.5567581
19 57.5029641
20 57.4789065
21 57.4236669
22 57.3598294
23 57.3214935
24 57.2927444
25 57.2945857
26 57.2890148
27 57.2729818
28 57.2558212
29 57.2389568
30 57.2160441
31 57.203461
32 57.1865295
33 57.1789938
34 57.1677519
35 57.1633577
36 57.1511253
37 57.1479084
38 57.14218
39 57.1316941
40 57.1299321
41 57.1311044
42 57.1240402
43 57.1159311
44 57.1140794
45 57.111363
46 57.1080983
47 57.1048222
48 57.1030445
49 57.1059166
50 57.1023776
};
\end{axis}
\draw[line width = 0.7pt](1.2, 4.5) -- (1.8, 4.1);
\node [] (supervised) at (2.0,4.7) {$\alpha^{\mathrm{LAYER}} = 0.2$};
\draw[line width = 0.7pt](1.7, 2.9) -- (1.3, 3.6);
\node [] (supervised) at (2.7,2.8) {$\alpha^{\mathrm{LAYER}} = 0.3$};
\draw[line width = 0.7pt](6.2, 2.7) -- (5.9, 3.5);
\node [] (supervised) at (7,2.6) {$\alpha^{\mathrm{LAYER}} = 0$};
\draw[line width = 0.7pt](5.5, 1.0) -- (5.1, 0.65);
\node [] (supervised) at (6.4,1.2) {no adaptation};
\end{tikzpicture}
\end{document}

==> figs/ablation/layer_decay_cs_to_kitti.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.803921568627451,0}
\definecolor{color1}{rgb}{0.980392156862745,0.431372549019608,0}
\definecolor{color2}{rgb}{0,0.325490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.486274509803922,0.803921568627451,0.901960784313726}

\begin{axis}[
height=7.6cm,
legend cell align={left},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=46, ymax=60,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 51.1
1 51.1
2 51.1
3 51.1
4 51.1
5 51.1
6 51.1
7 51.1
8 51.1
9 51.1
10 51.1
11 51.1
12 51.1
13 51.1
14 51.1
15 51.1
16 51.1
17 51.1
18 51.1
19 51.1
20 51.1
21 51.1
22 51.1
23 51.1
24 51.1
25 51.1
26 51.1
27 51.1
28 51.1
29 51.1
30 51.1
31 51.1
32 51.1
33 51.1
34 51.1
35 51.1
36 51.1
37 51.1
38 51.1
39 51.1
40 51.1
41 51.1
42 51.1
43 51.1
44 51.1
45 51.1
46 51.1
47 51.1
48 51.1
49 51.1
50 51.1
51 51.1
52 51.1
53 51.1
54 51.1
55 51.1
56 51.1
57 51.1
58 51.1
59 51.1
60 51.1
61 51.1
62 51.1
63 51.1
64 51.1
65 51.1
66 51.1
67 51.1
68 51.1
69 51.1
70 51.1
71 51.1
72 51.1
73 51.1
74 51.1
75 51.1
76 51.1
77 51.1
78 51.1
79 51.1
80 51.1
81 51.1
82 51.1
83 51.1
84 51.1
85 51.1
86 51.1
87 51.1
88 51.1
89 51.1
90 51.1
91 51.1
92 51.1
93 51.1
94 51.1
95 51.1
96 51.1
97 51.1
98 51.1
99 51.1
100 51.1
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0]
table {%
0 51.0734520751163
1 54.5847741691449
2 55.8617312507212
3 56.7780121399792
4 57.1949997084711
5 57.6314687232835
6 57.7939502762026
7 57.8368623449657
8 57.7956090658657
9 57.7527482515476
10 57.7332204789365
11 57.6876455114357
12 57.7295827605379
13 57.7273235994403
14 57.7398033578305
15 57.7234208564744
16 57.6503753370564
17 57.6045951207267
18 57.5567581264404
19 57.5029640973307
20 57.4789065013297
21 57.4236669146346
22 57.3598294182783
23 57.3214934821449
24 57.2927444144319
25 57.2945856510954
26 57.2890148180321
27 57.272981791032
28 57.2558212173682
29 57.2389568320318
30 57.2160441224881
31 57.2034610424259
32 57.1865294912947
33 57.1789937896921
34 57.1677518595826
35 57.1633576735871
36 57.1511253025981
37 57.147908377437
38 57.1421800186962
39 57.1316941072619
40 57.1299320881113
41 57.131104371974
42 57.1240402301111
43 57.1159310915188
44 57.1140794295021
45 57.1113629934264
46 57.1080983054508
47 57.1048221500469
48 57.1030444909522
49 57.1059165987036
50 57.1023776221064
51 57.0973101927404
52 57.0949445090516
53 57.0931454630125
54 57.0912377599579
55 57.091392987084
56 57.0915084618383
57 57.0906055508121
58 57.0920989991144
59 57.0908105168926
60 57.0902474912034
61 57.0904552978794
62 57.0900054034996
63 57.0877524684547
64 57.0864076390149
65 57.0862939391349
66 57.0853582234987
67 57.0851148773901
68 57.0854123767774
69 57.0845692319109
70 57.084039596718
71 57.0832972118155
72 57.0841037620979
73 57.0833550685828
74 57.083698732134
75 57.083706268282
76 57.083238353991
77 57.083287422193
78 57.0830668091054
79 57.0821702794237
80 57.0822223259216
81 57.0812351468314
82 57.0816128868644
83 57.081254070359
84 57.0815702968479
85 57.0816274916447
86 57.081679683311
87 57.0817722746082
88 57.0805277814549
89 57.0803834527256
90 57.080267542864
91 57.0805694132752
92 57.0804255908997
93 57.0803084822127
94 57.0800915230419
95 57.0800390120003
96 57.0799184160729
97 57.0800095181308
98 57.0799636633317
99 57.0800212222742
100 57.0798072431618
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.0$ (UBNA)}
\addplot [ultra thick, color1]
table {%
0 51.0734520751163
1 54.1259049958899
2 55.670647088863
3 56.3055331136303
4 56.7980994147432
5 57.2276032742145
6 57.5190577718977
7 57.6673845519539
8 57.7990415454947
9 57.9198696365555
10 57.9864794074262
11 57.9859718777245
12 58.024068743126
13 58.1200461392755
14 58.0853670754261
15 58.0507789801469
16 58.0468116106969
17 58.1107985502114
18 58.13392982887
19 58.1416890588238
20 58.1377544877738
21 58.1431438229925
22 58.1290213023748
23 58.1207061131917
24 58.1056019779767
25 58.0878302082827
26 58.0896637684655
27 58.0718279663843
28 58.0573498133538
29 58.0517890785665
30 58.0523908096689
31 58.0456346361012
32 58.0294901131748
33 58.0198522145612
34 58.0192238033186
35 58.010438625026
36 58.0114007133777
37 58.0051724227304
38 57.9979332519151
39 57.9945632426847
40 57.99339816711
41 57.9974988638813
42 57.9825822563766
43 57.9779968274168
44 57.9741178712332
45 57.9681479395194
46 57.9659408571556
47 57.9571293207886
48 57.9534982778045
49 57.9507126997166
50 57.9499279393691
51 57.9456744041501
52 57.9437956867784
53 57.9418962409521
54 57.9429062648283
55 57.943445534746
56 57.9421716144304
57 57.9423982293599
58 57.9402845504661
59 57.9397677600645
60 57.9386627536058
61 57.9369881769585
62 57.9360180220625
63 57.9347672362821
64 57.9338607216666
65 57.9339488219006
66 57.9339334195621
67 57.9345497156718
68 57.9353714787032
69 57.9356493967683
70 57.9350657558268
71 57.9349529205856
72 57.9338491190232
73 57.9333451420128
74 57.9332810059951
75 57.9330961841266
76 57.933016205788
77 57.9330467313973
78 57.9331379793236
79 57.932946833662
80 57.9324921576119
81 57.9327598234343
82 57.9330396283991
83 57.9329221752461
84 57.9328797139734
85 57.9318007539469
86 57.9312848466356
87 57.9312248472757
88 57.9311613604803
89 57.9303375313223
90 57.9302490473055
91 57.9301839216883
92 57.9300518842766
93 57.930055954269
94 57.9300632645887
95 57.9303890368761
96 57.93030717893
97 57.9304936673591
98 57.9304429218463
99 57.9304594262013
100 57.9306498804668
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.1$}
\addplot [ultra thick, color2]
table {%
0 51.0734520751163
1 54.1294032996581
2 55.4196569211955
3 56.3334817597027
4 56.5575890953228
5 56.9395525693477
6 57.1606717112362
7 57.3095787219327
8 57.4125326488611
9 57.5486904767177
10 57.6866796988707
11 57.7632814861034
12 57.826096826411
13 57.8428111364713
14 57.9251359530192
15 57.9832226008952
16 58.0252672623476
17 58.0972619769569
18 58.133335498737
19 58.13369210019
20 58.1530068340212
21 58.1849987242926
22 58.2121917269998
23 58.2451959964688
24 58.2579751566487
25 58.2704841314711
26 58.2761693227955
27 58.2906531511419
28 58.2912372533191
29 58.3053030966511
30 58.3111621292547
31 58.325946263049
32 58.317579860449
33 58.321196389446
34 58.3265289131432
35 58.3242831382269
36 58.326466744348
37 58.3250059418466
38 58.3323006508066
39 58.3337417476555
40 58.3410730102719
41 58.3412427697282
42 58.3422922416649
43 58.34901027277
44 58.3493996235504
45 58.3543536615936
46 58.3552459301
47 58.3555469735397
48 58.3575654186899
49 58.3610716558936
50 58.3615691348853
51 58.3606636026076
52 58.3605122561595
53 58.3600526902271
54 58.3595906578087
55 58.3593368658259
56 58.3591406001538
57 58.3588989987806
58 58.3587187363614
59 58.3599819771992
60 58.3593859361841
61 58.3595956155542
62 58.3589985234233
63 58.3583583541477
64 58.3594166735525
65 58.3598343471654
66 58.3601932239935
67 58.3604980372196
68 58.360614411924
69 58.3614669864168
70 58.3613182661419
71 58.3612423112751
72 58.3608848419185
73 58.3613512125262
74 58.3607677079823
75 58.3612429344202
76 58.3612151901101
77 58.3611990873559
78 58.3612823238787
79 58.3620893652836
80 58.3619509700325
81 58.3621476766352
82 58.3624424549231
83 58.3631881389321
84 58.3630870089328
85 58.3634261038179
86 58.3640448413584
87 58.3641965482446
88 58.3643415481156
89 58.3648312344178
90 58.3647345177637
91 58.3646333087142
92 58.3644878800414
93 58.3645270141721
94 58.3645543737598
95 58.3645323934826
96 58.3645370724293
97 58.36453400853
98 58.3645329110385
99 58.3645884086634
100 58.3645802999635
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.3$}
\addplot [ultra thick, color3]
table {%
0 51.0734520751163
1 53.4133652618632
2 54.2784145593757
3 55.0333622304981
4 55.3662249492733
5 55.7708900850037
6 55.9423210357475
7 56.351290012649
8 56.5676155953021
9 56.7415732175086
10 56.8103778526675
11 56.94292022899
12 57.028747568784
13 57.1145042017255
14 57.1998299824171
15 57.2878241255302
16 57.3402109031009
17 57.4093542048739
18 57.4665729585544
19 57.4874737583828
20 57.5327954335927
21 57.5530153347633
22 57.5669431410784
23 57.5944336433871
24 57.6341519612415
25 57.6586913056838
26 57.687707950436
27 57.7271742639979
28 57.7477753041841
29 57.7586048684814
30 57.7766062045412
31 57.7899511099776
32 57.8040992031301
33 57.8138121470118
34 57.8185176248407
35 57.8253031452423
36 57.829754841072
37 57.8474898012274
38 57.8582352438418
39 57.8640208488516
40 57.8671202009088
41 57.8763887566744
42 57.881226433363
43 57.885432800456
44 57.8882862491799
45 57.8909091504016
46 57.895120888463
47 57.8958418130663
48 57.8987316380597
49 57.9041603116342
50 57.9081390501256
51 57.9118322186968
52 57.9145895374793
53 57.9166234989925
54 57.9181227066511
55 57.9201162063984
56 57.9220149753538
57 57.9240009409769
58 57.924604851008
59 57.9253328948038
60 57.9267127233631
61 57.9283918522132
62 57.929630134361
63 57.930866314013
64 57.9318969740653
65 57.9333577145101
66 57.9337188137015
67 57.9345983068397
68 57.9354784847802
69 57.9360762461636
70 57.9349607197106
71 57.9358254495314
72 57.9364879960435
73 57.9371270684764
74 57.9376508202218
75 57.9381332540728
76 57.9385615706891
77 57.9385849961928
78 57.9388428957521
79 57.9394164679775
80 57.9395628963703
81 57.9399799446881
82 57.9404747944057
83 57.9409486356011
84 57.9412673623159
85 57.9413884505775
86 57.9415452528914
87 57.9416456458859
88 57.9420350329194
89 57.9420493431333
90 57.9421814390577
91 57.9422812784602
92 57.9422494014009
93 57.9422223504189
94 57.9423211932935
95 57.9425822913611
96 57.9425727125697
97 57.9427135993437
98 57.942884070439
99 57.9428123409559
100 57.9430069467516
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.6$}
\addplot [ultra thick, color2, forget plot]
table {%
0 51.0734520751163
1 54.1294032996581
2 55.4196569211955
3 56.3334817597027
4 56.5575890953228
5 56.9395525693477
6 57.1606717112362
7 57.3095787219327
8 57.4125326488611
9 57.5486904767177
10 57.6866796988707
11 57.7632814861034
12 57.826096826411
13 57.8428111364713
14 57.9251359530192
15 57.9832226008952
16 58.0252672623476
17 58.0972619769569
18 58.133335498737
19 58.13369210019
20 58.1530068340212
21 58.1849987242926
22 58.2121917269998
23 58.2451959964688
24 58.2579751566487
25 58.2704841314711
26 58.2761693227955
27 58.2906531511419
28 58.2912372533191
29 58.3053030966511
30 58.3111621292547
31 58.325946263049
32 58.317579860449
33 58.321196389446
34 58.3265289131432
35 58.3242831382269
36 58.326466744348
37 58.3250059418466
38 58.3323006508066
39 58.3337417476555
40 58.3410730102719
41 58.3412427697282
42 58.3422922416649
43 58.34901027277
44 58.3493996235504
45 58.3543536615936
46 58.3552459301
47 58.3555469735397
48 58.3575654186899
49 58.3610716558936
50 58.3615691348853
51 58.3606636026076
52 58.3605122561595
53 58.3600526902271
54 58.3595906578087
55 58.3593368658259
56 58.3591406001538
57 58.3588989987806
58 58.3587187363614
59 58.3599819771992
60 58.3593859361841
61 58.3595956155542
62 58.3589985234233
63 58.3583583541477
64 58.3594166735525
65 58.3598343471654
66 58.3601932239935
67 58.3604980372196
68 58.360614411924
69 58.3614669864168
70 58.3613182661419
71 58.3612423112751
72 58.3608848419185
73 58.3613512125262
74 58.3607677079823
75 58.3612429344202
76 58.3612151901101
77 58.3611990873559
78 58.3612823238787
79 58.3620893652836
80 58.3619509700325
81 58.3621476766352
82 58.3624424549231
83 58.3631881389321
84 58.3630870089328
85 58.3634261038179
86 58.3640448413584
87 58.3641965482446
88 58.3643415481156
89 58.3648312344178
90 58.3647345177637
91 58.3646333087142
92 58.3644878800414
93 58.3645270141721
94 58.3645543737598
95 58.3645323934826
96 58.3645370724293
97 58.36453400853
98 58.3645329110385
99 58.3645884086634
100 58.3645802999635
};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/ablation/layer_decay_gta_to_cs.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.803921568627451,0}
\definecolor{color1}{rgb}{0.980392156862745,0.431372549019608,0}
\definecolor{color2}{rgb}{0,0.325490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.486274509803922,0.803921568627451,0.901960784313726}
\definecolor{color4}{rgb}{0,0.443137254901961,0.337254901960784}

\begin{axis}[
height=7.6cm,
legend cell align={left},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=28, ymax=38,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 31.5
1 31.5
2 31.5
3 31.5
4 31.5
5 31.5
6 31.5
7 31.5
8 31.5
9 31.5
10 31.5
11 31.5
12 31.5
13 31.5
14 31.5
15 31.5
16 31.5
17 31.5
18 31.5
19 31.5
20 31.5
21 31.5
22 31.5
23 31.5
24 31.5
25 31.5
26 31.5
27 31.5
28 31.5
29 31.5
30 31.5
31 31.5
32 31.5
33 31.5
34 31.5
35 31.5
36 31.5
37 31.5
38 31.5
39 31.5
40 31.5
41 31.5
42 31.5
43 31.5
44 31.5
45 31.5
46 31.5
47 31.5
48 31.5
49 31.5
50 31.5
51 31.5
52 31.5
53 31.5
54 31.5
55 31.5
56 31.5
57 31.5
58 31.5
59 31.5
60 31.5
61 31.5
62 31.5
63 31.5
64 31.5
65 31.5
66 31.5
67 31.5
68 31.5
69 31.5
70 31.5
71 31.5
72 31.5
73 31.5
74 31.5
75 31.5
76 31.5
77 31.5
78 31.5
79 31.5
80 31.5
81 31.5
82 31.5
83 31.5
84 31.5
85 31.5
86 31.5
87 31.5
88 31.5
89 31.5
90 31.5
91 31.5
92 31.5
93 31.5
94 31.5
95 31.5
96 31.5
97 31.5
98 31.5
99 31.5
100 31.5
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0]
table {%
0 31.5373507411942
1 32.9079289885792
2 33.7669883441508
3 34.5538180361038
4 35.1839384072919
5 35.6100305118696
6 35.8215381777551
7 36.0478056826121
8 36.1046777938189
9 36.2546679738796
10 36.3045437701834
11 36.3306300536483
12 36.3400315647132
13 36.3268121377049
14 36.4015487910366
15 36.4153583556121
16 36.4282996509206
17 36.4106600358601
18 36.3359088742694
19 36.3109039751598
20 36.2991809355418
21 36.2853274400606
22 36.2505309923884
23 36.2590907572009
24 36.2293921353937
25 36.2286587788101
26 36.2056052396842
27 36.1961864512043
28 36.170168022008
29 36.1631212959528
30 36.1994418243896
31 36.1808735629596
32 36.1763781670125
33 36.177803557057
34 36.1593523250193
35 36.1387197399415
36 36.1311024027072
37 36.1146444789785
38 36.1111660559288
39 36.0981832657391
40 36.098594061566
41 36.0880166832975
42 36.0809884413867
43 36.077246258712
44 36.0773896688194
45 36.0695154714209
46 36.0643986420076
47 36.0605232130655
48 36.0595820079545
49 36.0542899137091
50 36.0510432580443
51 36.0441332326807
52 36.0408264004301
53 36.0376729854033
54 36.0347206258813
55 36.0292679046725
56 36.0288271306604
57 36.0272054939275
58 36.0266737887308
59 36.0260142785501
60 36.0240213299301
61 36.0240856680857
62 36.0221637272372
63 36.0208125907548
64 36.0189333358582
65 36.017619435275
66 36.016763182349
67 36.0155285776465
68 36.0145792150419
69 36.0139141003395
70 36.0138730911276
71 36.013502211754
72 36.0121971478996
73 36.0123410188013
74 36.0119813702186
75 36.0123599993771
76 36.0121729129298
77 36.0116954419088
78 36.0110541981405
79 36.0113227367778
80 36.0107103841193
81 36.0105272731853
82 36.01039728646
83 36.0102379545
84 36.0102297070343
85 36.0098737347226
86 36.0095773753953
87 36.009501887701
88 36.0093549021976
89 36.0093135884476
90 36.0091454125851
91 36.0090135731807
92 36.0089428633239
93 36.0086842823637
94 36.008564253389
95 36.0085012472693
96 36.008375382271
97 36.008231953746
98 36.0081426128835
99 36.0080449044361
100 36.0080394314754
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.0$ (UBNA)}
\addplot [ultra thick, color1]
table {%
0 31.5373507411942
1 32.732279803052
2 33.7747013079405
3 34.6711284729575
4 35.1476716526514
5 35.4802408497521
6 35.7383629488086
7 36.0074855120693
8 36.0726024747932
9 36.2301839874292
10 36.2912978813915
11 36.3584977818544
12 36.3748401357914
13 36.3631925255931
14 36.3626597733369
15 36.3513124668186
16 36.3254888472891
17 36.2789248291639
18 36.237207057316
19 36.2214993750057
20 36.2161197829382
21 36.2085135177625
22 36.1918101269767
23 36.235360944395
24 36.2163314167271
25 36.2289451289523
26 36.2106655279734
27 36.1935538240948
28 36.1817159214377
29 36.1713515642903
30 36.168476054885
31 36.1697702164307
32 36.1569283557308
33 36.1601117621808
34 36.1502008828864
35 36.147758606216
36 36.136079626035
37 36.1278761522985
38 36.1284156203988
39 36.12478195314
40 36.1181627076042
41 36.1151430405477
42 36.1092595197286
43 36.1057380922892
44 36.099440371089
45 36.0894130327253
46 36.0849292205226
47 36.0820491726812
48 36.0844959268003
49 36.0790810527225
50 36.0752307459647
51 36.0747179588034
52 36.0708995766034
53 36.0678072680848
54 36.0667742535985
55 36.0628238203087
56 36.0669559423122
57 36.0663542048327
58 36.0651482341499
59 36.0631196369482
60 36.0619414809026
61 36.0610106164225
62 36.0615996170925
63 36.0597986743342
64 36.0581889416118
65 36.0580294759586
66 36.0582092563778
67 36.0573028236401
68 36.0571703555551
69 36.0561526287047
70 36.0554912554709
71 36.0550667018348
72 36.0545930644454
73 36.0542691065972
74 36.0540045971704
75 36.0542755336306
76 36.0538868373633
77 36.0530539270406
78 36.0527746311642
79 36.052392964576
80 36.0524937116321
81 36.0520128845321
82 36.0517082325498
83 36.0515036557021
84 36.0515642288585
85 36.0516434556235
86 36.0517667463629
87 36.05157939542
88 36.0514958424585
89 36.0513969695204
90 36.0513317930902
91 36.0512917086272
92 36.0511235795603
93 36.051203625332
94 36.051099953193
95 36.0510213131325
96 36.0510152697255
97 36.0509732075109
98 36.0510308697875
99 36.0509686973742
100 36.0508520427158
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.01$}
\addplot [ultra thick, color2]
table {%
0 31.5373507411942
1 32.6679711139742
2 33.5322462594423
3 34.2845772475272
4 34.7866159802578
5 35.2176164510253
6 35.5638523041265
7 35.800753979942
8 35.9504640546506
9 36.0520819971222
10 36.2152550985327
11 36.3501037542473
12 36.3743815850227
13 36.4226875930092
14 36.4392871886751
15 36.4448130932851
16 36.438141215708
17 36.4750216636536
18 36.5559872541902
19 36.5407004775213
20 36.5639279788241
21 36.5431249252929
22 36.5589364805322
23 36.5473764635685
24 36.5233142949429
25 36.507087851491
26 36.4886109888269
27 36.4906827175178
28 36.4841108317231
29 36.4795846395047
30 36.4773554654652
31 36.4942196954875
32 36.4929283527226
33 36.5046689127448
34 36.5175469805107
35 36.5072960253437
36 36.5101615072433
37 36.5012575554593
38 36.4907146453508
39 36.4927430054703
40 36.485988787491
41 36.4900346320229
42 36.4927762136645
43 36.4827607972736
44 36.4809144625533
45 36.4779239680108
46 36.4754593516548
47 36.4717682494855
48 36.4707430208836
49 36.4651766866876
50 36.4648376225235
51 36.4635722933919
52 36.461867524523
53 36.4613845704587
54 36.4593557183099
55 36.4585872529155
56 36.4580794167813
57 36.4553878393038
58 36.4546957884116
59 36.4546713252157
60 36.4541071158109
61 36.4531471558769
62 36.4524572131117
63 36.4515056931314
64 36.4508946322127
65 36.4516923224798
66 36.4518622970621
67 36.4512439680111
68 36.4509621441574
69 36.4508595279964
70 36.4503700616918
71 36.4497014033814
72 36.4495275020895
73 36.4493474924766
74 36.4491682999721
75 36.4487573174534
76 36.4485825071037
77 36.4489839239007
78 36.4488437073869
79 36.4483027121853
80 36.4483438617124
81 36.4482883169428
82 36.4484417051854
83 36.448334156802
84 36.4480700224277
85 36.4478773032583
86 36.4478750604803
87 36.4477060178312
88 36.447689619722
89 36.4477403001625
90 36.4477802857872
91 36.4477857201988
92 36.447811676843
93 36.4477126658382
94 36.4476344330748
95 36.4475562332487
96 36.4474698069198
97 36.4475630865739
98 36.4475824017602
99 36.4475771220242
100 36.4475901136734
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.03$}
\addplot [ultra thick, color3]
table {%
0 31.5373507411942
1 32.2712858432018
2 32.9157712215403
3 33.4628553518261
4 34.0069032493115
5 34.5278877663421
6 34.9131098816139
7 35.1760996953813
8 35.4093535378279
9 35.4883801820542
10 35.6352662003469
11 35.6779290417201
12 35.8299543270314
13 35.9064882450818
14 35.980114927716
15 36.0513576283231
16 36.1419555198747
17 36.1699857390676
18 36.222386483249
19 36.2353390440441
20 36.2706238288353
21 36.2943811810216
22 36.288077769369
23 36.3096234647074
24 36.3225087325165
25 36.3456878371852
26 36.3785079307901
27 36.3937709300296
28 36.4059689400695
29 36.4179496431076
30 36.4260631134328
31 36.4365907853526
32 36.4381652460465
33 36.4448533359281
34 36.4603598902003
35 36.4579060874181
36 36.4493695611057
37 36.4591428311044
38 36.4568524483908
39 36.455364443108
40 36.4544007738321
41 36.4574983884837
42 36.4592613989617
43 36.4650008611396
44 36.4678466508068
45 36.4716060148525
46 36.4675159126651
47 36.4685035840405
48 36.4648761284167
49 36.4685902595764
50 36.4713641729893
51 36.470279175905
52 36.4736144356926
53 36.4747499300812
54 36.4739884504327
55 36.4746531737367
56 36.472178499907
57 36.4716571520733
58 36.4726607283041
59 36.4719858650786
60 36.4726437670987
61 36.4735130730066
62 36.4738073380427
63 36.4733621133999
64 36.4734106904258
65 36.4740477663894
66 36.4736591918502
67 36.4743693874271
68 36.4746287471026
69 36.4745465571598
70 36.4757540972175
71 36.4753430970672
72 36.4755558670813
73 36.4755509331327
74 36.4760821415051
75 36.4763871971578
76 36.4766126916976
77 36.4762718891027
78 36.4763398145896
79 36.4764628809339
80 36.4766982111757
81 36.4766989711582
82 36.4766253066104
83 36.476791731272
84 36.4767307611398
85 36.476619185504
86 36.4768262768604
87 36.4767735041183
88 36.4768196801902
89 36.4767638395662
90 36.476779919725
91 36.4768145604442
92 36.4767750938577
93 36.4767265502313
94 36.4767388901563
95 36.4767706160986
96 36.4768100007484
97 36.4768033274581
98 36.4767731350205
99 36.4768219280336
100 36.4769186596325
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.06$}
\addplot [ultra thick, color4]
table {%
0 31.5373507411942
1 32.2565067463008
2 32.8085692828848
3 33.2320914355266
4 33.6253654458327
5 33.9768892180099
6 34.2575056591443
7 34.4580477850782
8 34.6400248641309
9 34.7622351085839
10 34.8965572265866
11 35.0361054900029
12 35.1347535809154
13 35.2178134973302
14 35.3442225612072
15 35.4127079530461
16 35.499306818015
17 35.5672532660145
18 35.6219860198178
19 35.6600561133585
20 35.692502512551
21 35.7163044062649
22 35.758568113277
23 35.7878320057297
24 35.8128619691183
25 35.8391513635257
26 35.8652585220588
27 35.8914505338724
28 35.9108712618313
29 35.9290832610476
30 35.9465054131874
31 35.9605688060536
32 35.9700769397459
33 35.9843357978293
34 35.9985571514652
35 36.0090031431143
36 36.0181942594159
37 36.0290774911828
38 36.0401829636711
39 36.0451055157918
40 36.052235970114
41 36.0571258021707
42 36.0623191736035
43 36.0667584626396
44 36.0701215457557
45 36.0756803881561
46 36.0784756379699
47 36.0789871623225
48 36.0839892945279
49 36.0877350818663
50 36.0904807366751
51 36.0937517737681
52 36.0940872840388
53 36.0965924196946
54 36.098228538639
55 36.0997432029895
56 36.1018624779785
57 36.1028654183469
58 36.1041280495313
59 36.1043712831233
60 36.1061248838674
61 36.1074271246949
62 36.1076068288645
63 36.1090429562018
64 36.109662317956
65 36.1105141367324
66 36.1114024904283
67 36.1118967532198
68 36.112415052758
69 36.1131864541383
70 36.1134145615936
71 36.1135363414202
72 36.1142648975824
73 36.1146250539638
74 36.1149500134159
75 36.1154529430301
76 36.1156878204219
77 36.1160282623792
78 36.1164696777555
79 36.1165082745743
80 36.1166260426457
81 36.1168431489907
82 36.1168789224821
83 36.1169488971323
84 36.1170284511445
85 36.1172086565161
86 36.1173148622839
87 36.1174304552258
88 36.1174917972527
89 36.1177020173229
90 36.1177532613237
91 36.1178337185742
92 36.1179528223673
93 36.1180402730311
94 36.1180853920957
95 36.1181882795664
96 36.1182573993591
97 36.1183110187804
98 36.1183059304266
99 36.1184218132165
100 36.1184200129859
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.15$}
\addplot [ultra thick, color2, forget plot]
table {%
0 31.5373507411942
1 32.6679711139742
2 33.5322462594423
3 34.2845772475272
4 34.7866159802578
5 35.2176164510253
6 35.5638523041265
7 35.800753979942
8 35.9504640546506
9 36.0520819971222
10 36.2152550985327
11 36.3501037542473
12 36.3743815850227
13 36.4226875930092
14 36.4392871886751
15 36.4448130932851
16 36.438141215708
17 36.4750216636536
18 36.5559872541902
19 36.5407004775213
20 36.5639279788241
21 36.5431249252929
22 36.5589364805322
23 36.5473764635685
24 36.5233142949429
25 36.507087851491
26 36.4886109888269
27 36.4906827175178
28 36.4841108317231
29 36.4795846395047
30 36.4773554654652
31 36.4942196954875
32 36.4929283527226
33 36.5046689127448
34 36.5175469805107
35 36.5072960253437
36 36.5101615072433
37 36.5012575554593
38 36.4907146453508
39 36.4927430054703
40 36.485988787491
41 36.4900346320229
42 36.4927762136645
43 36.4827607972736
44 36.4809144625533
45 36.4779239680108
46 36.4754593516548
47 36.4717682494855
48 36.4707430208836
49 36.4651766866876
50 36.4648376225235
51 36.4635722933919
52 36.461867524523
53 36.4613845704587
54 36.4593557183099
55 36.4585872529155
56 36.4580794167813
57 36.4553878393038
58 36.4546957884116
59 36.4546713252157
60 36.4541071158109
61 36.4531471558769
62 36.4524572131117
63 36.4515056931314
64 36.4508946322127
65 36.4516923224798
66 36.4518622970621
67 36.4512439680111
68 36.4509621441574
69 36.4508595279964
70 36.4503700616918
71 36.4497014033814
72 36.4495275020895
73 36.4493474924766
74 36.4491682999721
75 36.4487573174534
76 36.4485825071037
77 36.4489839239007
78 36.4488437073869
79 36.4483027121853
80 36.4483438617124
81 36.4482883169428
82 36.4484417051854
83 36.448334156802
84 36.4480700224277
85 36.4478773032583
86 36.4478750604803
87 36.4477060178312
88 36.447689619722
89 36.4477403001625
90 36.4477802857872
91 36.4477857201988
92 36.447811676843
93 36.4477126658382
94 36.4476344330748
95 36.4475562332487
96 36.4474698069198
97 36.4475630865739
98 36.4475824017602
99 36.4475771220242
100 36.4475901136734
};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/ablation/layer_decay_synthia_to_cs.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.803921568627451,0}
\definecolor{color1}{rgb}{0.980392156862745,0.431372549019608,0}
\definecolor{color2}{rgb}{0,0.325490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.486274509803922,0.803921568627451,0.901960784313726}
\definecolor{color4}{rgb}{0,0.443137254901961,0.337254901960784}

\begin{axis}[
height=7.6cm,
legend cell align={left},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=26, ymax=36,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 30.5
1 30.5
2 30.5
3 30.5
4 30.5
5 30.5
6 30.5
7 30.5
8 30.5
9 30.5
10 30.5
11 30.5
12 30.5
13 30.5
14 30.5
15 30.5
16 30.5
17 30.5
18 30.5
19 30.5
20 30.5
21 30.5
22 30.5
23 30.5
24 30.5
25 30.5
26 30.5
27 30.5
28 30.5
29 30.5
30 30.5
31 30.5
32 30.5
33 30.5
34 30.5
35 30.5
36 30.5
37 30.5
38 30.5
39 30.5
40 30.5
41 30.5
42 30.5
43 30.5
44 30.5
45 30.5
46 30.5
47 30.5
48 30.5
49 30.5
50 30.5
51 30.5
52 30.5
53 30.5
54 30.5
55 30.5
56 30.5
57 30.5
58 30.5
59 30.5
60 30.5
61 30.5
62 30.5
63 30.5
64 30.5
65 30.5
66 30.5
67 30.5
68 30.5
69 30.5
70 30.5
71 30.5
72 30.5
73 30.5
74 30.5
75 30.5
76 30.5
77 30.5
78 30.5
79 30.5
80 30.5
81 30.5
82 30.5
83 30.5
84 30.5
85 30.5
86 30.5
87 30.5
88 30.5
89 30.5
90 30.5
91 30.5
92 30.5
93 30.5
94 30.5
95 30.5
96 30.5
97 30.5
98 30.5
99 30.5
100 30.5
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0]
table {%
0 29.9826242058554
1 31.1780935317302
2 31.9781178591381
3 32.60204796299
4 33.1283648621121
5 33.5724418579193
6 33.7534830360398
7 33.9627028622632
8 34.0846248827983
9 34.21475591195
10 34.3967549264806
11 34.4757596849604
12 34.52420749847
13 34.5082458796502
14 34.5111091814618
15 34.5247864434412
16 34.4975628846184
17 34.4947270118576
18 34.510408701305
19 34.486713528441
20 34.4944122571556
21 34.4916822070275
22 34.4794352049936
23 34.4696380650237
24 34.4732482991839
25 34.4613707505843
26 34.455880507918
27 34.4418636304911
28 34.439713201092
29 34.4337956934822
30 34.4365733120212
31 34.432631474411
32 34.4316834300631
33 34.421826587311
34 34.4191789535374
35 34.4111803225829
36 34.4054035113264
37 34.4027864111449
38 34.4011884134684
39 34.3999409688869
40 34.394232707142
41 34.3922358802364
42 34.3906973718101
43 34.3894219052916
44 34.3829927978964
45 34.3815177188954
46 34.3761600206689
47 34.3726957225817
48 34.3717790025313
49 34.3724544779075
50 34.3678348565632
51 34.3662788980631
52 34.3658449172908
53 34.3632675538867
54 34.3626643659783
55 34.3632598191545
56 34.3627270006196
57 34.362426198524
58 34.36198566994
59 34.3614839355083
60 34.3618225710663
61 34.3599664118497
62 34.3604630917977
63 34.3598262099318
64 34.3600675080781
65 34.3587728620061
66 34.3583392411855
67 34.3573626471362
68 34.3566134259948
69 34.3565709055056
70 34.3564376245388
71 34.3560979077033
72 34.3560767441238
73 34.3558986373926
74 34.3557436128877
75 34.3553352446354
76 34.3554555079457
77 34.3550423043908
78 34.3546393164448
79 34.3544758196376
80 34.3543629541668
81 34.3543198491348
82 34.3541269765342
83 34.3539703568151
84 34.3539566098044
85 34.3538559947608
86 34.3538717129108
87 34.3539605151668
88 34.35384691278
89 34.3538787511111
90 34.3538778883835
91 34.3538802953479
92 34.353873368103
93 34.3537950166301
94 34.3537586397896
95 34.3536851902317
96 34.3536677672573
97 34.3536418717456
98 34.3536929279815
99 34.3536907367624
100 34.3536382963486
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.0$ (UBNA)}
\addplot [ultra thick, color1]
table {%
0 29.9826242058554
1 31.209273842577
2 31.8811429680327
3 32.3826155426539
4 32.8575056974591
5 33.1296205264318
6 33.408758784937
7 33.5435443155971
8 33.7905668598795
9 33.9340276301565
10 34.1086522061398
11 34.1331051694059
12 34.2510721032076
13 34.3957356373957
14 34.4507158676062
15 34.5279254656596
16 34.5436949628568
17 34.5552317730267
18 34.5575388670244
19 34.5702565791609
20 34.5758292673707
21 34.5774939656713
22 34.5828999396595
23 34.5847945680863
24 34.558949369492
25 34.5806032675891
26 34.5812302212949
27 34.5993687845795
28 34.6024483248237
29 34.5946973696575
30 34.5835165713953
31 34.5677931864925
32 34.5569308275313
33 34.5562303369236
34 34.5561991727675
35 34.5467045786
36 34.5414262659383
37 34.5427243914821
38 34.5393852338507
39 34.5377589715746
40 34.5384627379093
41 34.5349788278199
42 34.5366853251094
43 34.5380439579184
44 34.5338160736984
45 34.5312931741907
46 34.5299949678878
47 34.5296252630406
48 34.5269287255215
49 34.5252162269996
50 34.5243955446061
51 34.524014329371
52 34.5239926543085
53 34.5240394063893
54 34.5247811366617
55 34.5212441002197
56 34.5194977128795
57 34.5186871510396
58 34.5178256226755
59 34.5185245166487
60 34.5177043426357
61 34.5180864893508
62 34.5171200371307
63 34.5174282796558
64 34.5182919584186
65 34.5182942850498
66 34.5186199797846
67 34.5188981707856
68 34.5179875616442
69 34.5175695393814
70 34.5171437419823
71 34.516521625751
72 34.5158646827862
73 34.5160822262896
74 34.5162044368954
75 34.5157492770607
76 34.5158724141991
77 34.5159377888036
78 34.5155166939171
79 34.515319099105
80 34.5151559280365
81 34.5151159018787
82 34.5151953853033
83 34.5152790220654
84 34.5152970925427
85 34.5152971732689
86 34.5150740005138
87 34.5150525343404
88 34.5150503080669
89 34.5150297190195
90 34.514973164528
91 34.5148935450154
92 34.5148371164586
93 34.5147993924474
94 34.5147675521469
95 34.5147594559401
96 34.5147645788997
97 34.5147700400973
98 34.5147226413552
99 34.5147428741364
100 34.5147664534201
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.01$}
\addplot [ultra thick, color2]
table {%
0 29.9826242058554
1 31.1407711476842
2 31.8453316515388
3 32.4179772668105
4 32.6251785188274
5 33.0144412335723
6 33.2882669082197
7 33.4472131482184
8 33.647806544281
9 33.8019733360534
10 33.9380311216941
11 34.0534802406778
12 34.1194573674833
13 34.1837860715235
14 34.2361575899173
15 34.2835041957207
16 34.3569216607059
17 34.425310771898
18 34.4687458159367
19 34.477834230626
20 34.4663122539987
21 34.4893092160889
22 34.4990176009812
23 34.5297951872081
24 34.5326151205781
25 34.5391153171739
26 34.5576596422795
27 34.5693995588554
28 34.5840922975311
29 34.593331676425
30 34.5989664583622
31 34.6026363748213
32 34.6129084619417
33 34.6163425989863
34 34.6178284622294
35 34.6177894916154
36 34.6178195052045
37 34.6161373060985
38 34.617399274686
39 34.6168628863642
40 34.6189672915814
41 34.6166426679086
42 34.6189284757364
43 34.6192191970046
44 34.6217363628328
45 34.6253613333187
46 34.6273923462549
47 34.6267312663895
48 34.628279499657
49 34.6302915334833
50 34.6308142399583
51 34.629941818123
52 34.6295071810859
53 34.6298585070389
54 34.6316353394729
55 34.6319506894942
56 34.6320444077033
57 34.6318542187447
58 34.6335695016539
59 34.6339365292623
60 34.6334950765207
61 34.6334560985674
62 34.6335873285009
63 34.6334111948185
64 34.6332997453571
65 34.6340358090861
66 34.6340730049986
67 34.6343739181529
68 34.6343536803536
69 34.6346124266745
70 34.6347270138858
71 34.6345067154829
72 34.6346829144803
73 34.6342939365299
74 34.6344949203831
75 34.6345076706173
76 34.6344543044269
77 34.6344239076126
78 34.6345460968198
79 34.6345869692788
80 34.6347582654365
81 34.6346067260653
82 34.634504412942
83 34.634462895664
84 34.6343488339641
85 34.6343697079179
86 34.6345555606762
87 34.6344113527881
88 34.6344620683592
89 34.6344777417385
90 34.634563259328
91 34.6347164625608
92 34.634687067623
93 34.6347571678084
94 34.6347506640113
95 34.6346128543165
96 34.6346918480316
97 34.6347114822481
98 34.6346554223674
99 34.6346862537933
100 34.6346838441529
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.03$}
\addplot [ultra thick, color3]
table {%
0 29.9826242058554
1 30.6272392115649
2 31.2560971499448
3 31.6972262019343
4 32.1053263279788
5 32.3576528843624
6 32.6975264307765
7 32.8747501668892
8 33.0571592118491
9 33.2666548398637
10 33.4031676934725
11 33.4666908098437
12 33.5240005568403
13 33.6629881400914
14 33.7584017644948
15 33.8398148928186
16 33.8993444198161
17 33.9621566791216
18 33.999647443906
19 34.0446956411553
20 34.0601928683861
21 34.1002281011803
22 34.1368754610838
23 34.1527262447257
24 34.1926432036956
25 34.2138445576924
26 34.2493366740519
27 34.2617400778115
28 34.2820970426659
29 34.2963782177153
30 34.3032098495705
31 34.3021122505313
32 34.3127312385844
33 34.3221947801036
34 34.3313729250808
35 34.3407080391216
36 34.3470489995113
37 34.3581079467568
38 34.3710077445787
39 34.3767121543731
40 34.3827369571824
41 34.3881174363066
42 34.3923505333647
43 34.3921511579282
44 34.3928843975948
45 34.3957480656643
46 34.3960382932077
47 34.3978535696303
48 34.3985323454576
49 34.4011499056389
50 34.4038546417753
51 34.4068181070875
52 34.410310518532
53 34.4115588095002
54 34.413140098292
55 34.4149780150794
56 34.416187705442
57 34.4173755903347
58 34.4194930709896
59 34.4206496477874
60 34.4215363681531
61 34.4215175837681
62 34.4229193630375
63 34.4243585954048
64 34.4245956139873
65 34.425612914012
66 34.4266354371948
67 34.4266689912329
68 34.4272478730942
69 34.4277642949043
70 34.4280054827174
71 34.4277225027367
72 34.4280318148983
73 34.4283786500751
74 34.4282756991148
75 34.4283387604925
76 34.4282776369564
77 34.4285105380926
78 34.4288716127656
79 34.4290517960639
80 34.4293387173665
81 34.4294406678788
82 34.4295400745182
83 34.4298083736154
84 34.4298555200089
85 34.4299176529244
86 34.4298756837384
87 34.4299816788241
88 34.4300193004445
89 34.4300168015648
90 34.4300955209044
91 34.4300631614422
92 34.4301415469184
93 34.4302335819919
94 34.4302337821292
95 34.4302736885558
96 34.4303518206772
97 34.4303990144791
98 34.4304808310341
99 34.4304608207558
100 34.4305173078556
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.06$}
\addplot [ultra thick, color4]
table {%
0 29.9826242058554
1 31.0195662744666
2 31.7248841281193
3 32.1072078128574
4 32.2529389011653
5 32.4079036649157
6 32.4832049137113
7 32.5128077058654
8 32.5521131801661
9 32.5777333923613
10 32.5903147965373
11 32.5964552747992
12 32.6031673991104
13 32.6096349434547
14 32.6132276922775
15 32.6154819597851
16 32.6170585526528
17 32.6177806875605
18 32.6183981908344
19 32.6186870712789
20 32.6189045265292
21 32.619079551783
22 32.6191749400475
23 32.6192422141707
24 32.6192880210628
25 32.6193582296456
26 32.6193675248618
27 32.6193779439258
28 32.6193986550549
29 32.6193894005958
30 32.6194119968715
31 32.6194055913626
32 32.6194069809717
33 32.6194048189472
34 32.6194110967954
35 32.6194087595074
36 32.6194176213964
37 32.6194082378683
38 32.6194158534616
39 32.6194165542146
40 32.6194188674607
41 32.619416059497
42 32.6194154731868
43 32.6194238959744
44 32.6194197252987
45 32.6194197273307
46 32.6194226325048
47 32.6194226325048
48 32.6194226325048
49 32.6194226325048
50 32.6194226325048
51 32.6194226325048
52 32.6194226325048
53 32.6194226325048
54 32.6194226325048
55 32.6194226325048
56 32.6194226325048
57 32.6194226325048
58 32.6194226325048
59 32.6194226325048
60 32.6194226325048
61 32.6194226325048
62 32.6194226325048
63 32.6194226325048
64 32.6194226325048
65 32.6194226325048
66 32.6194226325048
67 32.6194226325048
68 32.6194226325048
69 32.6194226325048
70 32.6194226325048
71 32.6194226325048
72 32.6194226325048
73 32.6194226325048
74 32.6194226325048
75 32.6194226325048
76 32.6194226325048
77 32.6194226325048
78 32.6194226325048
79 32.6194226325048
80 32.6194226325048
81 32.6194226325048
82 32.6194226325048
83 32.6194226325048
84 32.6194226325048
85 32.6194226325048
86 32.6194226325048
87 32.6194226325048
88 32.6194226325048
89 32.6194226325048
90 32.6194226325048
91 32.6194226325048
92 32.6194226325048
93 32.6194226325048
94 32.6194226325048
95 32.6194226325048
96 32.6194226325048
97 32.6194226325048
98 32.6194226325048
99 32.6194226325048
100 32.6194226325048
};
\addlegendentry{$\alpha^{\mathrm{LAYER}} = 0.15$}
\addplot [ultra thick, color2, forget plot]
table {%
0 29.9826242058554
1 31.1407711476842
2 31.8453316515388
3 32.4179772668105
4 32.6251785188274
5 33.0144412335723
6 33.2882669082197
7 33.4472131482184
8 33.647806544281
9 33.8019733360534
10 33.9380311216941
11 34.0534802406778
12 34.1194573674833
13 34.1837860715235
14 34.2361575899173
15 34.2835041957207
16 34.3569216607059
17 34.425310771898
18 34.4687458159367
19 34.477834230626
20 34.4663122539987
21 34.4893092160889
22 34.4990176009812
23 34.5297951872081
24 34.5326151205781
25 34.5391153171739
26 34.5576596422795
27 34.5693995588554
28 34.5840922975311
29 34.593331676425
30 34.5989664583622
31 34.6026363748213
32 34.6129084619417
33 34.6163425989863
34 34.6178284622294
35 34.6177894916154
36 34.6178195052045
37 34.6161373060985
38 34.617399274686
39 34.6168628863642
40 34.6189672915814
41 34.6166426679086
42 34.6189284757364
43 34.6192191970046
44 34.6217363628328
45 34.6253613333187
46 34.6273923462549
47 34.6267312663895
48 34.628279499657
49 34.6302915334833
50 34.6308142399583
51 34.629941818123
52 34.6295071810859
53 34.6298585070389
54 34.6316353394729
55 34.6319506894942
56 34.6320444077033
57 34.6318542187447
58 34.6335695016539
59 34.6339365292623
60 34.6334950765207
61 34.6334560985674
62 34.6335873285009
63 34.6334111948185
64 34.6332997453571
65 34.6340358090861
66 34.6340730049986
67 34.6343739181529
68 34.6343536803536
69 34.6346124266745
70 34.6347270138858
71 34.6345067154829
72 34.6346829144803
73 34.6342939365299
74 34.6344949203831
75 34.6345076706173
76 34.6344543044269
77 34.6344239076126
78 34.6345460968198
79 34.6345869692788
80 34.6347582654365
81 34.6346067260653
82 34.634504412942
83 34.634462895664
84 34.6343488339641
85 34.6343697079179
86 34.6345555606762
87 34.6344113527881
88 34.6344620683592
89 34.6344777417385
90 34.634563259328
91 34.6347164625608
92 34.634687067623
93 34.6347571678084
94 34.6347506640113
95 34.6346128543165
96 34.6346918480316
97 34.6347114822481
98 34.6346554223674
99 34.6346862537933
100 34.6346838441529
};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/ablation/momentum_decay.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.325490196078431,0.454901960784314}

\begin{axis}[
height=6.6cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle k'\)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=50, ymax=60,
ytick style={color=black}
]
\addplot [ultra thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 51.0734521
1 54.709323
2 56.6211243
3 56.9289729
4 57.1032463
5 57.2110294
6 57.4819418
7 57.1429904
8 57.0802348
9 57.1544209
10 57.3662484
11 57.4045782
12 57.447177
13 57.3674814
14 57.2964193
15 57.3281338
16 57.3139281
17 57.2725347
18 57.212981
19 57.1959571
20 57.1997425
21 57.1355577
22 57.0496072
23 57.0109616
24 56.9624965
25 56.960192
26 56.9227612
27 56.9557244
28 56.9175524
29 56.9159819
30 56.9260224
31 56.899874
32 56.8995699
33 56.9038033
34 56.9087976
35 56.8724439
36 56.8753537
37 56.8947772
38 56.8811251
39 56.8657131
40 56.8678615
41 56.8547048
42 56.8547679
43 56.8677373
44 56.8639166
45 56.8654635
46 56.8586734
47 56.8602193
48 56.8517983
49 56.8379976
50 56.8353201
};
\addplot [ultra thick, color0]
table {%
0 51.0734521
1 54.5847742
2 55.8617313
3 56.7780121
4 57.1949997
5 57.6314687
6 57.7939503
7 57.8368623
8 57.7956091
9 57.7527483
10 57.7332205
11 57.6876455
12 57.7295828
13 57.7273236
14 57.7398034
15 57.7234209
16 57.6503753
17 57.6045951
18 57.5567581
19 57.5029641
20 57.4789065
21 57.4236669
22 57.3598294
23 57.3214935
24 57.2927444
25 57.2945857
26 57.2890148
27 57.2729818
28 57.2558212
29 57.2389568
30 57.2160441
31 57.203461
32 57.1865295
33 57.1789938
34 57.1677519
35 57.1633577
36 57.1511253
37 57.1479084
38 57.14218
39 57.1316941
40 57.1299321
41 57.1311044
42 57.1240402
43 57.1159311
44 57.1140794
45 57.111363
46 57.1080983
47 57.1048222
48 57.1030445
49 57.1059166
50 57.1023776
};
\addplot [ultra thick, black, dashed]
table {%
0 51.1
1 51.1
2 51.1
3 51.1
4 51.1
5 51.1
6 51.1
7 51.1
8 51.1
9 51.1
10 51.1
11 51.1
12 51.1
13 51.1
14 51.1
15 51.1
16 51.1
17 51.1
18 51.1
19 51.1
20 51.1
21 51.1
22 51.1
23 51.1
24 51.1
25 51.1
26 51.1
27 51.1
28 51.1
29 51.1
30 51.1
31 51.1
32 51.1
33 51.1
34 51.1
35 51.1
36 51.1
37 51.1
38 51.1
39 51.1
40 51.1
41 51.1
42 51.1
43 51.1
44 51.1
45 51.1
46 51.1
47 51.1
48 51.1
49 51.1
50 51.1
};
\addplot [ultra thick, color0, dashed]
table {%
0 51.0734520751163
1 54.083513520543
2 55.3241505982888
3 56.0442024652784
4 56.9768117610023
5 56.9192161688233
6 57.2396004963088
7 57.2240411324293
8 57.175407317607
9 57.3103859266542
10 57.3437876571377
11 57.0674883741668
12 56.9195938350325
13 56.809747085206
14 56.7319521405018
15 56.6719787143098
16 56.5775913087945
17 56.5218797230609
18 56.4213019402993
19 56.375750688446
20 56.3412699808934
21 56.2951142832118
22 56.1172983076614
23 56.2676357730423
24 56.340499748957
25 56.2054316573817
26 56.1681171059817
27 56.0654691379091
28 56.0626246894871
29 56.0071811333158
30 55.8711940558646
31 55.8578703662028
32 55.7898752316089
33 55.6029537945112
34 55.2509556469781
35 55.3050907163095
36 55.4287139895104
37 55.3806610997072
38 55.5027109782978
39 55.4786970231772
40 55.3865243625956
41 55.406397639123
42 55.7533544501852
43 55.8762052541976
44 55.9957757352877
45 55.8287350887308
46 55.8775130792692
47 55.5181041884948
48 55.3789916660521
49 55.4193632224985
50 55.6561916780731
};
\end{axis}
\draw[line width = 0.7pt](5.2, 4.1) -- (5.8, 3.7);
\node [] (supervised) at (6.0,4.3) {$\alpha^{\mathrm{BATCH}} = 0.08$};
\draw[line width = 0.7pt](2.2, 2.4) -- (3.0, 3.5);
\node [] (supervised) at (3.3,2.3) {$\alpha^{\mathrm{BATCH}} = 0.05$};
\draw[line width = 0.7pt](6.2, 2.2) -- (5.9, 2.6);
\node [] (supervised) at (7,2.1) {$\alpha^{\mathrm{BATCH}} = 0$};
\draw[line width = 0.7pt](5.5, 1.0) -- (5.1, 0.65);
\node [] (supervised) at (6.4,1.2) {no adaptation};
\end{tikzpicture}
\end{document}

==> figs/ablation/momentum_decay_cs_to_kitti.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.803921568627451,0}
\definecolor{color1}{rgb}{0.980392156862745,0.431372549019608,0}
\definecolor{color2}{rgb}{0,0.325490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.486274509803922,0.803921568627451,0.901960784313726}
\definecolor{color4}{rgb}{0,0.443137254901961,0.337254901960784}

\begin{axis}[
height=7.6cm,
legend cell align={left},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=46, ymax=60,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 51.1
1 51.1
2 51.1
3 51.1
4 51.1
5 51.1
6 51.1
7 51.1
8 51.1
9 51.1
10 51.1
11 51.1
12 51.1
13 51.1
14 51.1
15 51.1
16 51.1
17 51.1
18 51.1
19 51.1
20 51.1
21 51.1
22 51.1
23 51.1
24 51.1
25 51.1
26 51.1
27 51.1
28 51.1
29 51.1
30 51.1
31 51.1
32 51.1
33 51.1
34 51.1
35 51.1
36 51.1
37 51.1
38 51.1
39 51.1
40 51.1
41 51.1
42 51.1
43 51.1
44 51.1
45 51.1
46 51.1
47 51.1
48 51.1
49 51.1
50 51.1
51 51.1
52 51.1
53 51.1
54 51.1
55 51.1
56 51.1
57 51.1
58 51.1
59 51.1
60 51.1
61 51.1
62 51.1
63 51.1
64 51.1
65 51.1
66 51.1
67 51.1
68 51.1
69 51.1
70 51.1
71 51.1
72 51.1
73 51.1
74 51.1
75 51.1
76 51.1
77 51.1
78 51.1
79 51.1
80 51.1
81 51.1
82 51.1
83 51.1
84 51.1
85 51.1
86 51.1
87 51.1
88 51.1
89 51.1
90 51.1
91 51.1
92 51.1
93 51.1
94 51.1
95 51.1
96 51.1
97 51.1
98 51.1
99 51.1
100 51.1
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0]
table {%
0 51.0734520751163
1 54.083513520543
2 55.3241505982888
3 56.0442024652784
4 56.9768117610023
5 56.9192161688233
6 57.2396004963088
7 57.2240411324293
8 57.175407317607
9 57.3103859266542
10 57.3437876571377
11 57.0674883741668
12 56.9195938350325
13 56.809747085206
14 56.7319521405018
15 56.6719787143098
16 56.5775913087945
17 56.5218797230609
18 56.4213019402993
19 56.375750688446
20 56.3412699808934
21 56.2951142832118
22 56.1172983076614
23 56.2676357730423
24 56.340499748957
25 56.2054316573817
26 56.1681171059817
27 56.0654691379091
28 56.0626246894871
29 56.0071811333158
30 55.8711940558646
31 55.8578703662028
32 55.7898752316089
33 55.6029537945112
34 55.2509556469781
35 55.3050907163095
36 55.4287139895104
37 55.3806610997072
38 55.5027109782978
39 55.4786970231772
40 55.3865243625956
41 55.406397639123
42 55.7533544501852
43 55.8762052541976
44 55.9957757352877
45 55.8287350887308
46 55.8775130792692
47 55.5181041884948
48 55.3789916660521
49 55.4193632224985
50 55.6561916780731
51 55.5045708319022
52 55.608507302268
53 55.8285655380509
54 56.1569165296427
55 56.0097974035067
56 55.8367199349296
57 55.7362981052813
58 55.4787461249752
59 55.6445225074089
60 55.8853378347509
61 55.7352650952375
62 55.5845450544854
63 55.611022180174
64 55.67281378283
65 55.7546570337298
66 55.6829195585839
67 55.5052754965201
68 55.4839924487908
69 55.5581088812968
70 55.5156561866315
71 55.5639629270432
72 55.4460710245187
73 55.5054821198598
74 55.5174604748925
75 55.5175623998842
76 55.4866643023394
77 55.2980755245015
78 55.6114026074621
79 55.5706208806649
80 55.6786245902717
81 55.56375125571
82 55.6146233871203
83 55.7755598212222
84 55.8277993235333
85 55.77523095878
86 55.9589735730779
87 55.9920750995478
88 56.1128121125277
89 55.9649607591604
90 55.8053746170051
91 55.7662319171123
92 55.5230949384853
93 55.6539012464505
94 55.7222912622268
95 55.7400694710676
96 55.8768695472257
97 55.8037659377342
98 55.7878081727131
99 55.977356310222
100 55.8509483757865
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.0$ (UBNA$^\mathbf{0}$)}
\addplot [ultra thick, color1]
table {%
0 51.0734520751163
1 54.7382802208142
2 55.9783241301892
3 56.5634442763768
4 57.2232688135851
5 57.5790107616164
6 57.619748561519
7 57.6148361726429
8 57.4685935251247
9 57.4746343864754
10 57.5849029491712
11 57.6776031267285
12 57.6362204344725
13 57.5520457045804
14 57.5893764370114
15 57.5233557591526
16 57.4115308317468
17 57.3676614583747
18 57.2958794250715
19 57.1849032249734
20 57.099085044678
21 57.1025054895507
22 57.0860919738412
23 57.0370071628674
24 57.0106297045181
25 57.001746773479
26 56.9485410200059
27 56.9308724794472
28 56.9017487214113
29 56.855788122473
30 56.8716787540459
31 56.8806398215907
32 56.8345872971932
33 56.8131877372736
34 56.7983062826381
35 56.8131123129403
36 56.7911560602278
37 56.7852234951743
38 56.7685824453105
39 56.750676533392
40 56.7388328108498
41 56.7223875168862
42 56.7106780162689
43 56.6845071577053
44 56.6693254311229
45 56.6643955393531
46 56.6609196003468
47 56.6746885038156
48 56.6699776323727
49 56.6755446632501
50 56.6712438416143
51 56.6617407759464
52 56.6503723262234
53 56.6443584878955
54 56.6376726166674
55 56.6337377012974
56 56.6295929462761
57 56.6235603940447
58 56.6109524351693
59 56.5987531177078
60 56.5921608406624
61 56.5908348831417
62 56.5841235864328
63 56.583267296683
64 56.5809692560519
65 56.5785158548102
66 56.5707686145077
67 56.5746143286555
68 56.5782640412619
69 56.5778746634034
70 56.5776849488529
71 56.5679378383895
72 56.565614003939
73 56.5628218879004
74 56.5614931235721
75 56.5591253334915
76 56.5568062256269
77 56.5536015104919
78 56.5539333771675
79 56.5528431718817
80 56.5490383801986
81 56.5483712305723
82 56.5496613834384
83 56.5507048329532
84 56.5478615793369
85 56.5477773097913
86 56.5481552889068
87 56.5474356558701
88 56.5453877189782
89 56.5429708570149
90 56.5437174972676
91 56.5428286807013
92 56.5431361745433
93 56.541517199022
94 56.5426076700357
95 56.5404923156107
96 56.5419661585036
97 56.5406370057538
98 56.5387671942836
99 56.5393297643646
100 56.539459873965
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.05$}
\addplot [ultra thick, color2]
table {%
0 51.0734520751163
1 54.5847741691449
2 55.8617312507212
3 56.7780121399792
4 57.1949997084711
5 57.6314687232835
6 57.7939502762026
7 57.8368623449657
8 57.7956090658657
9 57.7527482515476
10 57.7332204789365
11 57.6876455114357
12 57.7295827605379
13 57.7273235994403
14 57.7398033578305
15 57.7234208564744
16 57.6503753370564
17 57.6045951207267
18 57.5567581264404
19 57.5029640973307
20 57.4789065013297
21 57.4236669146346
22 57.3598294182783
23 57.3214934821449
24 57.2927444144319
25 57.2945856510954
26 57.2890148180321
27 57.272981791032
28 57.2558212173682
29 57.2389568320318
30 57.2160441224881
31 57.2034610424259
32 57.1865294912947
33 57.1789937896921
34 57.1677518595826
35 57.1633576735871
36 57.1511253025981
37 57.147908377437
38 57.1421800186962
39 57.1316941072619
40 57.1299320881113
41 57.131104371974
42 57.1240402301111
43 57.1159310915188
44 57.1140794295021
45 57.1113629934264
46 57.1080983054508
47 57.1048221500469
48 57.1030444909522
49 57.1059165987036
50 57.1023776221064
51 57.0973101927404
52 57.0949445090516
53 57.0931454630125
54 57.0912377599579
55 57.091392987084
56 57.0915084618383
57 57.0906055508121
58 57.0920989991144
59 57.0908105168926
60 57.0902474912034
61 57.0904552978794
62 57.0900054034996
63 57.0877524684547
64 57.0864076390149
65 57.0862939391349
66 57.0853582234987
67 57.0851148773901
68 57.0854123767774
69 57.0845692319109
70 57.084039596718
71 57.0832972118155
72 57.0841037620979
73 57.0833550685828
74 57.083698732134
75 57.083706268282
76 57.083238353991
77 57.083287422193
78 57.0830668091054
79 57.0821702794237
80 57.0822223259216
81 57.0812351468314
82 57.0816128868644
83 57.081254070359
84 57.0815702968479
85 57.0816274916447
86 57.081679683311
87 57.0817722746082
88 57.0805277814549
89 57.0803834527256
90 57.080267542864
91 57.0805694132752
92 57.0804255908997
93 57.0803084822127
94 57.0800915230419
95 57.0800390120003
96 57.0799184160729
97 57.0800095181308
98 57.0799636633317
99 57.0800212222742
100 57.0798072431618
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.08$}
\addplot [ultra thick, color3]
table {%
0 51.0734520751163
1 54.9808922036941
2 55.7487581751256
3 56.5216593731386
4 56.8509808125909
5 57.0836584147205
6 57.3362441252384
7 57.5317758516071
8 57.5848144073318
9 57.624964722244
10 57.6631545278454
11 57.6701989780988
12 57.6967284350386
13 57.7019108243898
14 57.7048151041214
15 57.708618798814
16 57.7184715209204
17 57.7172118526145
18 57.7169174953953
19 57.7220172607212
20 57.7209198979788
21 57.7231229803859
22 57.7264445282548
23 57.7275086011173
24 57.7267467558385
25 57.7266732970171
26 57.7253937204678
27 57.7249856164854
28 57.7285599468895
29 57.7294247823841
30 57.7294486699503
31 57.7307856478343
32 57.7311986538608
33 57.7309610828807
34 57.7313852815512
35 57.7320320213708
36 57.7319139788585
37 57.732121140086
38 57.7317721639653
39 57.7319299149025
40 57.7320071856173
41 57.7319013806767
42 57.7318482114203
43 57.7318625844199
44 57.7319232932937
45 57.7318152586051
46 57.7316922063367
47 57.7320145598145
48 57.7318797130183
49 57.7318980670425
50 57.7318682084106
51 57.7317959217141
52 57.7317187955374
53 57.7317694143157
54 57.7317373794175
55 57.7317438201684
56 57.7317278663127
57 57.7317708893386
58 57.7317732188543
59 57.7317777520939
60 57.7317796689407
61 57.7317712743092
62 57.7317763312806
63 57.7317694539806
64 57.731763912281
65 57.7317746163799
66 57.7317812401714
67 57.7317694732689
68 57.7317707614739
69 57.7317711803283
70 57.731763085006
71 57.7317710484516
72 57.7317694199527
73 57.7317603031743
74 57.7317624153324
75 57.7317689962187
76 57.7317661673898
77 57.7317673758048
78 57.7317592869071
79 57.7317690444085
80 57.7317689358514
81 57.731756080247
82 57.7317599623783
83 57.7317599623783
84 57.7317696519266
85 57.7317678311767
86 57.7317678311767
87 57.7317269274558
88 57.7317269274558
89 57.7317269274558
90 57.7317665300253
91 57.7317665300253
92 57.7317665300253
93 57.7317665300253
94 57.7317665300253
95 57.7317665300253
96 57.7317665300253
97 57.7317709928611
98 57.7317709928611
99 57.7317709928611
100 57.7317709928611
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.2$}
\addplot [ultra thick, color4]
table {%
0 51.0734520751163
1 55.3560475815584
2 55.9838765206284
3 56.3579334053969
4 56.7204994848812
5 56.7920193062223
6 56.8242739956132
7 56.8819128010464
8 56.9075857700551
9 56.9271019125657
10 56.9360032227892
11 56.9441088815178
12 56.950450542961
13 56.950697263744
14 56.951770768477
15 56.952556381091
16 56.9534285005866
17 56.9533620041799
18 56.9533241382601
19 56.9535313580719
20 56.9533824232078
21 56.9537898307101
22 56.9538516228289
23 56.9535431029641
24 56.9536815429152
25 56.9535550515561
26 56.9535037775813
27 56.9535384888887
28 56.9535174851498
29 56.9534934978213
30 56.9535105398463
31 56.9535237575553
32 56.9535308635496
33 56.9535219823141
34 56.9535318041442
35 56.9535241182017
36 56.9535359364003
37 56.9535311992038
38 56.9535409657784
39 56.9535313059437
40 56.9535312975446
41 56.9535346587137
42 56.9535282087073
43 56.9535345347715
44 56.9535390216833
45 56.9535351340457
46 56.9535351340457
47 56.9535351340457
48 56.9535351340457
49 56.9535351340457
50 56.9535351340457
51 56.9535351340457
52 56.9535351340457
53 56.9535351340457
54 56.9535351340457
55 56.9535351340457
56 56.9535351340457
57 56.9535351340457
58 56.9535351340457
59 56.9535351340457
60 56.9535351340457
61 56.9535351340457
62 56.9535351340457
63 56.9535351340457
64 56.9535351340457
65 56.9535351340457
66 56.9535351340457
67 56.9535351340457
68 56.9535351340457
69 56.9535351340457
70 56.9535351340457
71 56.9535351340457
72 56.9535351340457
73 56.9535351340457
74 56.9535351340457
75 56.9535351340457
76 56.9535351340457
77 56.9535351340457
78 56.9535351340457
79 56.9535351340457
80 56.9535351340457
81 56.9535351340457
82 56.9535351340457
83 56.9535351340457
84 56.9535351340457
85 56.9535351340457
86 56.9535351340457
87 56.9535351340457
88 56.9535351340457
89 56.9535351340457
90 56.9535351340457
91 56.9535351340457
92 56.9535351340457
93 56.9535351340457
94 56.9535351340457
95 56.9535351340457
96 56.9535351340457
97 56.9535351340457
98 56.9535351340457
99 56.9535351340457
100 56.9535351340457
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.4$}
\addplot [ultra thick, color2, forget plot]
table {%
0 51.0734520751163
1 54.5847741691449
2 55.8617312507212
3 56.7780121399792
4 57.1949997084711
5 57.6314687232835
6 57.7939502762026
7 57.8368623449657
8 57.7956090658657
9 57.7527482515476
10 57.7332204789365
11 57.6876455114357
12 57.7295827605379
13 57.7273235994403
14 57.7398033578305
15 57.7234208564744
16 57.6503753370564
17 57.6045951207267
18 57.5567581264404
19 57.5029640973307
20 57.4789065013297
21 57.4236669146346
22 57.3598294182783
23 57.3214934821449
24 57.2927444144319
25 57.2945856510954
26 57.2890148180321
27 57.272981791032
28 57.2558212173682
29 57.2389568320318
30 57.2160441224881
31 57.2034610424259
32 57.1865294912947
33 57.1789937896921
34 57.1677518595826
35 57.1633576735871
36 57.1511253025981
37 57.147908377437
38 57.1421800186962
39 57.1316941072619
40 57.1299320881113
41 57.131104371974
42 57.1240402301111
43 57.1159310915188
44 57.1140794295021
45 57.1113629934264
46 57.1080983054508
47 57.1048221500469
48 57.1030444909522
49 57.1059165987036
50 57.1023776221064
51 57.0973101927404
52 57.0949445090516
53 57.0931454630125
54 57.0912377599579
55 57.091392987084
56 57.0915084618383
57 57.0906055508121
58 57.0920989991144
59 57.0908105168926
60 57.0902474912034
61 57.0904552978794
62 57.0900054034996
63 57.0877524684547
64 57.0864076390149
65 57.0862939391349
66 57.0853582234987
67 57.0851148773901
68 57.0854123767774
69 57.0845692319109
70 57.084039596718
71 57.0832972118155
72 57.0841037620979
73 57.0833550685828
74 57.083698732134
75 57.083706268282
76 57.083238353991
77 57.083287422193
78 57.0830668091054
79 57.0821702794237
80 57.0822223259216
81 57.0812351468314
82 57.0816128868644
83 57.081254070359
84 57.0815702968479
85 57.0816274916447
86 57.081679683311
87 57.0817722746082
88 57.0805277814549
89 57.0803834527256
90 57.080267542864
91 57.0805694132752
92 57.0804255908997
93 57.0803084822127
94 57.0800915230419
95 57.0800390120003
96 57.0799184160729
97 57.0800095181308
98 57.0799636633317
99 57.0800212222742
100 57.0798072431618
};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/ablation/momentum_decay_gta_to_cs.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.803921568627451,0}
\definecolor{color1}{rgb}{0.980392156862745,0.431372549019608,0}
\definecolor{color2}{rgb}{0,0.325490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.486274509803922,0.803921568627451,0.901960784313726}
\definecolor{color4}{rgb}{0,0.443137254901961,0.337254901960784}

\begin{axis}[
height=7.6cm,
legend cell align={left},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=28, ymax=38,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 31.5
1 31.5
2 31.5
3 31.5
4 31.5
5 31.5
6 31.5
7 31.5
8 31.5
9 31.5
10 31.5
11 31.5
12 31.5
13 31.5
14 31.5
15 31.5
16 31.5
17 31.5
18 31.5
19 31.5
20 31.5
21 31.5
22 31.5
23 31.5
24 31.5
25 31.5
26 31.5
27 31.5
28 31.5
29 31.5
30 31.5
31 31.5
32 31.5
33 31.5
34 31.5
35 31.5
36 31.5
37 31.5
38 31.5
39 31.5
40 31.5
41 31.5
42 31.5
43 31.5
44 31.5
45 31.5
46 31.5
47 31.5
48 31.5
49 31.5
50 31.5
51 31.5
52 31.5
53 31.5
54 31.5
55 31.5
56 31.5
57 31.5
58 31.5
59 31.5
60 31.5
61 31.5
62 31.5
63 31.5
64 31.5
65 31.5
66 31.5
67 31.5
68 31.5
69 31.5
70 31.5
71 31.5
72 31.5
73 31.5
74 31.5
75 31.5
76 31.5
77 31.5
78 31.5
79 31.5
80 31.5
81 31.5
82 31.5
83 31.5
84 31.5
85 31.5
86 31.5
87 31.5
88 31.5
89 31.5
90 31.5
91 31.5
92 31.5
93 31.5
94 31.5
95 31.5
96 31.5
97 31.5
98 31.5
99 31.5
100 31.5
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0]
table {%
0 31.5373507411942
1 32.8999090086923
2 34.1842817470743
3 35.0221449238558
4 35.3412027940937
5 35.7024937737477
6 35.8566244098308
7 36.08886763526
8 36.1393643085663
9 36.0590424630087
10 35.9727254067122
11 35.7742580289977
12 35.7557433558609
13 35.6081280060771
14 35.7578924968844
15 35.7085318296109
16 35.6378021303091
17 35.6670391462953
18 35.67360052381
19 35.3355568637425
20 35.2581227436284
21 35.0195625648776
22 34.6487321423972
23 34.5457622798508
24 34.3394717069808
25 34.2114482733921
26 34.2034019880969
27 34.2124353545125
28 34.0671966340247
29 34.3219969413537
30 33.836668329837
31 33.7836465432059
32 33.6904761580928
33 33.6586349838753
34 33.412689638463
35 33.219210429251
36 33.5449708867269
37 33.1755846200087
38 32.7978154421069
39 32.8995591096881
40 32.8228375020176
41 33.4038904567363
42 33.7516788301293
43 33.5663636291636
44 33.6865782703644
45 33.6655244571536
46 33.8880546837468
47 33.7813193829249
48 33.8674684403654
49 33.9060764422175
50 33.9319012921476
51 33.7220680889702
52 33.5047278968989
53 33.5108592208854
54 33.7613219112387
55 33.4418784346593
56 33.3413993311175
57 33.1225442595527
58 32.9118369766315
59 32.9242026002458
60 33.4095039707824
61 33.2553131782255
62 33.2596291505624
63 33.0776895636229
64 33.3995567833158
65 33.5886610246352
66 33.8260370507415
67 33.5962519188353
68 33.4388968851862
69 33.4309392941301
70 33.2917763655339
71 33.7421277691257
72 33.8086551857773
73 33.7116398975817
74 33.3294777068035
75 33.185071645592
76 33.4592633641586
77 33.680214617262
78 33.6798231978943
79 33.5858963766125
80 33.4147336982325
81 33.4913324910518
82 33.5154202758235
83 33.5628409906162
84 33.5497395345669
85 33.3943570555452
86 33.2883307108595
87 33.3680976961026
88 33.3888190839697
89 33.0466709555732
90 33.2647017318093
91 33.0973642670195
92 32.8747897112697
93 33.1118113399272
94 33.5045602290004
95 33.4752196577484
96 33.5043430328657
97 33.2555393944082
98 33.4533233385871
99 33.5334359662065
100 33.5859508642449
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.0$ (UBNA$^\mathbf{0}$)}
\addplot [ultra thick, color1]
table {%
0 31.5373507411942
1 32.565566096432
2 33.6973880654084
3 34.2208825131645
4 34.7722385747997
5 35.0561748191558
6 35.4620917281157
7 35.750057415178
8 35.883373197169
9 35.8724757702586
10 36.0287264662821
11 35.9780950143631
12 35.9131221659167
13 35.828578612572
14 35.7620268290306
15 35.6042055343667
16 35.650100835874
17 35.6112661909752
18 35.5198204645751
19 35.4869532513748
20 35.4610211937517
21 35.337284556128
22 35.2850959456062
23 35.3204913268751
24 35.2354316173833
25 35.0740101042951
26 34.9919036789078
27 34.9369999251717
28 34.9175577626683
29 34.8982803976081
30 34.83284014708
31 34.8117201985368
32 34.7540465030228
33 34.7190274884024
34 34.6823413251151
35 34.6845759972537
36 34.618352557337
37 34.5818580553809
38 34.5436303678167
39 34.5078164128953
40 34.4942153099962
41 34.503688659352
42 34.499403988386
43 34.4910302467067
44 34.4633903162547
45 34.4476613919153
46 34.4120301871983
47 34.3823761660998
48 34.3489732502618
49 34.342837877344
50 34.3648138117573
51 34.3489945531961
52 34.3522276064099
53 34.3368452480691
54 34.3330927955328
55 34.3360218989446
56 34.3329608292809
57 34.3435742623025
58 34.3304092166957
59 34.3169770909997
60 34.3242764852777
61 34.3187120798261
62 34.3228456971115
63 34.3223488667011
64 34.312405217609
65 34.3038706157275
66 34.2940760428299
67 34.2923627418332
68 34.2799968338344
69 34.2786340788604
70 34.2727479236182
71 34.2678768646806
72 34.2565917390042
73 34.2578937413928
74 34.2524865703608
75 34.2461376418569
76 34.2491644442732
77 34.2467520753279
78 34.2392849419036
79 34.2412653712705
80 34.2371541791121
81 34.2347756831208
82 34.2286795639728
83 34.2262796710352
84 34.2297637902717
85 34.2262438691238
86 34.2267632716546
87 34.2244376857874
88 34.2239221399514
89 34.2209401206033
90 34.2206225421603
91 34.2181151767425
92 34.2156939514046
93 34.2183398942012
94 34.2178904819772
95 34.2162131384431
96 34.2144758528573
97 34.212253066625
98 34.2117768672707
99 34.211077626201
100 34.210808594439
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.05$}
\addplot [ultra thick, color2]
table {%
0 31.5373507411942
1 32.9079289885792
2 33.7669883441508
3 34.5538180361038
4 35.1839384072919
5 35.6100305118696
6 35.8215381777551
7 36.0478056826121
8 36.1046777938189
9 36.2546679738796
10 36.3045437701834
11 36.3306300536483
12 36.3400315647132
13 36.3268121377049
14 36.4015487910366
15 36.4153583556121
16 36.4282996509206
17 36.4106600358601
18 36.3359088742694
19 36.3109039751598
20 36.2991809355418
21 36.2853274400606
22 36.2505309923884
23 36.2590907572009
24 36.2293921353937
25 36.2286587788101
26 36.2056052396842
27 36.1961864512043
28 36.170168022008
29 36.1631212959528
30 36.1994418243896
31 36.1808735629596
32 36.1763781670125
33 36.177803557057
34 36.1593523250193
35 36.1387197399415
36 36.1311024027072
37 36.1146444789785
38 36.1111660559288
39 36.0981832657391
40 36.098594061566
41 36.0880166832975
42 36.0809884413867
43 36.077246258712
44 36.0773896688194
45 36.0695154714209
46 36.0643986420076
47 36.0605232130655
48 36.0595820079545
49 36.0542899137091
50 36.0510432580443
51 36.0441332326807
52 36.0408264004301
53 36.0376729854033
54 36.0347206258813
55 36.0292679046725
56 36.0288271306604
57 36.0272054939275
58 36.0266737887308
59 36.0260142785501
60 36.0240213299301
61 36.0240856680857
62 36.0221637272372
63 36.0208125907548
64 36.0189333358582
65 36.017619435275
66 36.016763182349
67 36.0155285776465
68 36.0145792150419
69 36.0139141003395
70 36.0138730911276
71 36.013502211754
72 36.0121971478996
73 36.0123410188013
74 36.0119813702186
75 36.0123599993771
76 36.0121729129298
77 36.0116954419088
78 36.0110541981405
79 36.0113227367778
80 36.0107103841193
81 36.0105272731853
82 36.01039728646
83 36.0102379545
84 36.0102297070343
85 36.0098737347226
86 36.0095773753953
87 36.009501887701
88 36.0093549021976
89 36.0093135884476
90 36.0091454125851
91 36.0090135731807
92 36.0089428633239
93 36.0086842823637
94 36.008564253389
95 36.0085012472693
96 36.008375382271
97 36.008231953746
98 36.0081426128835
99 36.0080449044361
100 36.0080394314754
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.08$}
\addplot [ultra thick, color3]
table {%
0 31.5373507411942
1 32.8157188354882
2 33.6983951699082
3 34.3632858745618
4 34.7471398156316
5 35.0744440792725
6 35.3779734207673
7 35.562049731033
8 35.6770055289728
9 35.7547249886223
10 35.8247596721924
11 35.8720825490162
12 35.9090975426798
13 35.9123086244782
14 35.9388568472722
15 35.9603116790184
16 35.979299726302
17 35.9878200612577
18 35.9998817007206
19 36.0042489589914
20 36.0094596147653
21 36.0179273515565
22 36.0255251216859
23 36.0290087724854
24 36.0326770022482
25 36.0352344969759
26 36.0367287994902
27 36.0375263765726
28 36.0397677693547
29 36.040954335401
30 36.0420055985485
31 36.0424837458203
32 36.0434115226012
33 36.0437267277098
34 36.0443181846274
35 36.0445458489837
36 36.0447157829448
37 36.0449092568298
38 36.0450777951205
39 36.0454025495798
40 36.0455329520123
41 36.0455633960948
42 36.0456155340437
43 36.0456830999773
44 36.0457288463502
45 36.0457674879734
46 36.045769748244
47 36.0458118796298
48 36.0458456328065
49 36.045829230567
50 36.0458634796968
51 36.0458640581872
52 36.0458679266798
53 36.0458873373239
54 36.0458901039193
55 36.0458936926542
56 36.0458973977348
57 36.0459051406553
58 36.0459078173651
59 36.0459135494098
60 36.0459087630504
61 36.0459128915558
62 36.0459188186383
63 36.0459149023162
64 36.0459297410979
65 36.0459388586286
66 36.0459268532031
67 36.0459261653431
68 36.0459292755165
69 36.0459183257168
70 36.045925236432
71 36.0459315188222
72 36.0459180054531
73 36.0459270069391
74 36.0459397540113
75 36.0459256881269
76 36.0459263256847
77 36.0459451284828
78 36.0459255771204
79 36.0459434607405
80 36.0459399831227
81 36.0459400443796
82 36.0459399243394
83 36.045926870324
84 36.045926870324
85 36.045926870324
86 36.0459368059004
87 36.0459368059004
88 36.0459368059004
89 36.0459368059004
90 36.0459369259407
91 36.0459369259407
92 36.0459369259407
93 36.0459369259407
94 36.0459369259407
95 36.0459369259407
96 36.0459369259407
97 36.0459369259407
98 36.0459369259407
99 36.0459369259407
100 36.0459369259407
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.2$}
\addplot [ultra thick, color4]
table {%
0 31.5373507411942
1 32.6601884157757
2 33.6281550743517
3 34.0551337115176
4 34.3491250141194
5 34.5072646911729
6 34.6096602869842
7 34.6688236032474
8 34.7235559529631
9 34.7551017512934
10 34.7764134821102
11 34.7901434261765
12 34.8006362389941
13 34.8066716299058
14 34.809745968564
15 34.8122266411236
16 34.8141439480869
17 34.8146156456266
18 34.8151106766037
19 34.8157417572952
20 34.8161298478702
21 34.8165018934477
22 34.8165816942347
23 34.8166872074419
24 34.816811893869
25 34.8168458755939
26 34.8168716708207
27 34.8169017457611
28 34.8169073190663
29 34.8169060607826
30 34.8169112890784
31 34.8169207377349
32 34.8169272704797
33 34.8169247732123
34 34.8169279755467
35 34.8169228725805
36 34.8169399611414
37 34.8169356988624
38 34.8169301848845
39 34.8169450614291
40 34.8169377722437
41 34.8169363295174
42 34.8169271211575
43 34.8169400019218
44 34.81693536651
45 34.8169388534708
46 34.8169450013061
47 34.8169383696371
48 34.8169383696371
49 34.8169383696371
50 34.8169383696371
51 34.8169383696371
52 34.8169383696371
53 34.8169383696371
54 34.8169383696371
55 34.8169383696371
56 34.8169383696371
57 34.8169383696371
58 34.8169383696371
59 34.8169383696371
60 34.8169383696371
61 34.8169383696371
62 34.8169383696371
63 34.8169383696371
64 34.8169383696371
65 34.8169383696371
66 34.8169383696371
67 34.8169383696371
68 34.8169383696371
69 34.8169383696371
70 34.8169383696371
71 34.8169383696371
72 34.8169383696371
73 34.8169383696371
74 34.8169383696371
75 34.8169383696371
76 34.8169383696371
77 34.8169383696371
78 34.8169383696371
79 34.8169383696371
80 34.8169383696371
81 34.8169383696371
82 34.8169383696371
83 34.8169383696371
84 34.8169383696371
85 34.8169383696371
86 34.8169383696371
87 34.8169383696371
88 34.8169383696371
89 34.8169383696371
90 34.8169383696371
91 34.8169383696371
92 34.8169383696371
93 34.8169383696371
94 34.8169383696371
95 34.8169383696371
96 34.8169383696371
97 34.8169383696371
98 34.8169383696371
99 34.8169383696371
100 34.8169383696371
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.4$}
\addplot [ultra thick, color2, forget plot]
table {%
0 31.5373507411942
1 32.9079289885792
2 33.7669883441508
3 34.5538180361038
4 35.1839384072919
5 35.6100305118696
6 35.8215381777551
7 36.0478056826121
8 36.1046777938189
9 36.2546679738796
10 36.3045437701834
11 36.3306300536483
12 36.3400315647132
13 36.3268121377049
14 36.4015487910366
15 36.4153583556121
16 36.4282996509206
17 36.4106600358601
18 36.3359088742694
19 36.3109039751598
20 36.2991809355418
21 36.2853274400606
22 36.2505309923884
23 36.2590907572009
24 36.2293921353937
25 36.2286587788101
26 36.2056052396842
27 36.1961864512043
28 36.170168022008
29 36.1631212959528
30 36.1994418243896
31 36.1808735629596
32 36.1763781670125
33 36.177803557057
34 36.1593523250193
35 36.1387197399415
36 36.1311024027072
37 36.1146444789785
38 36.1111660559288
39 36.0981832657391
40 36.098594061566
41 36.0880166832975
42 36.0809884413867
43 36.077246258712
44 36.0773896688194
45 36.0695154714209
46 36.0643986420076
47 36.0605232130655
48 36.0595820079545
49 36.0542899137091
50 36.0510432580443
51 36.0441332326807
52 36.0408264004301
53 36.0376729854033
54 36.0347206258813
55 36.0292679046725
56 36.0288271306604
57 36.0272054939275
58 36.0266737887308
59 36.0260142785501
60 36.0240213299301
61 36.0240856680857
62 36.0221637272372
63 36.0208125907548
64 36.0189333358582
65 36.017619435275
66 36.016763182349
67 36.0155285776465
68 36.0145792150419
69 36.0139141003395
70 36.0138730911276
71 36.013502211754
72 36.0121971478996
73 36.0123410188013
74 36.0119813702186
75 36.0123599993771
76 36.0121729129298
77 36.0116954419088
78 36.0110541981405
79 36.0113227367778
80 36.0107103841193
81 36.0105272731853
82 36.01039728646
83 36.0102379545
84 36.0102297070343
85 36.0098737347226
86 36.0095773753953
87 36.009501887701
88 36.0093549021976
89 36.0093135884476
90 36.0091454125851
91 36.0090135731807
92 36.0089428633239
93 36.0086842823637
94 36.008564253389
95 36.0085012472693
96 36.008375382271
97 36.008231953746
98 36.0081426128835
99 36.0080449044361
100 36.0080394314754
};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/ablation/momentum_decay_synthia_to_cs.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.803921568627451,0}
\definecolor{color1}{rgb}{0.980392156862745,0.431372549019608,0}
\definecolor{color2}{rgb}{0,0.325490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.486274509803922,0.803921568627451,0.901960784313726}
\definecolor{color4}{rgb}{0,0.443137254901961,0.337254901960784}

\begin{axis}[
height=7.6cm,
legend cell align={left},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=26, ymax=36,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 30
1 30
2 30
3 30
4 30
5 30
6 30
7 30
8 30
9 30
10 30
11 30
12 30
13 30
14 30
15 30
16 30
17 30
18 30
19 30
20 30
21 30
22 30
23 30
24 30
25 30
26 30
27 30
28 30
29 30
30 30
31 30
32 30
33 30
34 30
35 30
36 30
37 30
38 30
39 30
40 30
41 30
42 30
43 30
44 30
45 30
46 30
47 30
48 30
49 30
50 30
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
100 30
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0]
table {%
0 29.9826242058554
1 31.2620157485482
2 32.197168756559
3 32.8218895388373
4 33.3318682418114
5 33.7828859626637
6 34.0599876432565
7 34.3219013977919
8 34.3490790897911
9 34.4135002370201
10 34.4112598714818
11 34.3017224746242
12 34.2506091522749
13 34.1976558178821
14 34.2863291003467
15 34.2215678532053
16 34.1145898156467
17 34.0423319926071
18 33.8202849500409
19 33.6836920778888
20 33.6040892362431
21 33.4233646921032
22 33.4040228100871
23 33.3255220934777
24 33.2514768972883
25 33.1284343210386
26 32.9866884996768
27 33.0461041060335
28 33.0636377225689
29 32.9028084253772
30 32.8466020368038
31 32.874996022055
32 32.8104427605819
33 32.7233670139594
34 32.7761548754831
35 32.8288577593931
36 32.7817339164116
37 32.6836351103661
38 32.7009556266779
39 32.5836399526638
40 32.7534438005015
41 32.8151897417498
42 32.7472599442101
43 32.5831760089069
44 32.6001053048032
45 32.4675305640635
46 32.4226613279153
47 32.477967586635
48 32.6040192866218
49 32.6968126618246
50 32.6254593452372
51 32.4909342385982
52 32.4356679963425
53 32.2661749135889
54 32.3221387499379
55 32.3695180399295
56 32.3236045958249
57 32.4135689621668
58 32.3313513299739
59 32.3992477946524
60 32.2860804592834
61 32.2599062007025
62 32.2606048151469
63 32.3672676929013
64 32.3844203951184
65 32.3912951592114
66 32.4152328354487
67 32.399910398877
68 32.4392155002839
69 32.3553531105657
70 32.2556737872675
71 32.2432979870068
72 32.3529299139968
73 32.3086256937705
74 32.3104294531082
75 32.2735478542085
76 32.3365349948267
77 32.3342653655457
78 32.3520573074558
79 32.3244490584857
80 32.3005387074125
81 32.2484733930384
82 32.1627623000403
83 32.2156974014983
84 32.2361427457128
85 32.2621160361098
86 32.4651920705307
87 32.3235382323986
88 32.3723176851941
89 32.360476126142
90 32.3348323151862
91 32.3147175674119
92 32.3522256403074
93 32.2572434465683
94 32.2623321834927
95 32.3121815894685
96 32.3471727596828
97 32.3665098167439
98 32.4239483592762
99 32.3276828668505
100 32.4647373717176
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.0$ (UBNA$^\mathbf{0}$)}
\addplot [ultra thick, color1]
table {%
0 29.9826242058554
1 31.0513631247837
2 31.8058362980766
3 32.1729125025303
4 32.6307384923957
5 33.1270135012117
6 33.5136051560371
7 33.7019917514285
8 33.888690129962
9 34.025810754759
10 34.1348533695734
11 34.2053692723271
12 34.1616514137738
13 34.1780642985398
14 34.2525155816904
15 34.2749598340987
16 34.3216648340066
17 34.320327856688
18 34.2706842999479
19 34.2657378601571
20 34.2490651309738
21 34.2142940124311
22 34.2003050518167
23 34.2107819998782
24 34.1558347575701
25 34.1310215802309
26 34.1185100570528
27 34.0943412000462
28 34.051860473146
29 34.0174464664515
30 34.0214019235034
31 34.002053450736
32 33.9942499984698
33 33.9813869273383
34 33.9496827365609
35 33.9321836431721
36 33.927683664962
37 33.9148409423532
38 33.8999814602892
39 33.8869477528105
40 33.8650245678306
41 33.8405857009304
42 33.8344411502193
43 33.8207228300146
44 33.8166537277321
45 33.8028445402658
46 33.800722934172
47 33.7864083604118
48 33.7792261341028
49 33.7756855917945
50 33.7634966796743
51 33.7577198002297
52 33.7489098803522
53 33.7403839294714
54 33.7338469205317
55 33.7225192321901
56 33.7220331638278
57 33.7163077531475
58 33.705530697072
59 33.7073636855851
60 33.6998470037248
61 33.6919761449452
62 33.6876653402234
63 33.6827070929051
64 33.6776901418474
65 33.6745143166426
66 33.6726553755806
67 33.6709777116203
68 33.6660084993617
69 33.6655550233193
70 33.662412620379
71 33.662824978003
72 33.658213630269
73 33.6583032812282
74 33.6556459952993
75 33.6534479732944
76 33.6520570856615
77 33.6471798551597
78 33.6423322834843
79 33.6382323967763
80 33.634615196672
81 33.6320196602327
82 33.6303486449768
83 33.6288085938223
84 33.6286227398595
85 33.6267825099948
86 33.6250451458233
87 33.6252533461907
88 33.624323015016
89 33.6215339691955
90 33.6226242554977
91 33.6235927761988
92 33.6226305790983
93 33.6222491822584
94 33.6212412300649
95 33.6216037393785
96 33.6208687337078
97 33.6204083093917
98 33.6188582187368
99 33.6185927458582
100 33.6169467148156
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.05$}
\addplot [ultra thick, color2]
table {%
0 29.9826242058554
1 31.1780935317302
2 31.9781178591381
3 32.60204796299
4 33.1283648621121
5 33.5724418579193
6 33.7534830360398
7 33.9627028622632
8 34.0846248827983
9 34.21475591195
10 34.3967549264806
11 34.4757596849604
12 34.52420749847
13 34.5082458796502
14 34.5111091814618
15 34.5247864434412
16 34.4975628846184
17 34.4947270118576
18 34.510408701305
19 34.486713528441
20 34.4944122571556
21 34.4916822070275
22 34.4794352049936
23 34.4696380650237
24 34.4732482991839
25 34.4613707505843
26 34.455880507918
27 34.4418636304911
28 34.439713201092
29 34.4337956934822
30 34.4365733120212
31 34.432631474411
32 34.4316834300631
33 34.421826587311
34 34.4191789535374
35 34.4111803225829
36 34.4054035113264
37 34.4027864111449
38 34.4011884134684
39 34.3999409688869
40 34.394232707142
41 34.3922358802364
42 34.3906973718101
43 34.3894219052916
44 34.3829927978964
45 34.3815177188954
46 34.3761600206689
47 34.3726957225817
48 34.3717790025313
49 34.3724544779075
50 34.3678348565632
51 34.3662788980631
52 34.3658449172908
53 34.3632675538867
54 34.3626643659783
55 34.3632598191545
56 34.3627270006196
57 34.362426198524
58 34.36198566994
59 34.3614839355083
60 34.3618225710663
61 34.3599664118497
62 34.3604630917977
63 34.3598262099318
64 34.3600675080781
65 34.3587728620061
66 34.3583392411855
67 34.3573626471362
68 34.3566134259948
69 34.3565709055056
70 34.3564376245388
71 34.3560979077033
72 34.3560767441238
73 34.3558986373926
74 34.3557436128877
75 34.3553352446354
76 34.3554555079457
77 34.3550423043908
78 34.3546393164448
79 34.3544758196376
80 34.3543629541668
81 34.3543198491348
82 34.3541269765342
83 34.3539703568151
84 34.3539566098044
85 34.3538559947608
86 34.3538717129108
87 34.3539605151668
88 34.35384691278
89 34.3538787511111
90 34.3538778883835
91 34.3538802953479
92 34.353873368103
93 34.3537950166301
94 34.3537586397896
95 34.3536851902317
96 34.3536677672573
97 34.3536418717456
98 34.3536929279815
99 34.3536907367624
100 34.3536382963486
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.08$}
\addplot [ultra thick, color3]
table {%
0 29.9826242058554
1 31.0635903057631
2 31.9453957780456
3 32.411951056835
4 32.8357771125772
5 33.0358503755812
6 33.2618387066188
7 33.3758860137018
8 33.4475415250708
9 33.5096743682113
10 33.5755585978263
11 33.6305910853344
12 33.674998604895
13 33.7073180282515
14 33.7331297348763
15 33.7507798530562
16 33.7693006712557
17 33.7808385603996
18 33.7928468793664
19 33.7980140992914
20 33.804544558359
21 33.8094649796695
22 33.8114435209584
23 33.8159492105423
24 33.81663180627
25 33.819518248515
26 33.8217169242937
27 33.8232971479285
28 33.824128739771
29 33.8252960954321
30 33.826505169164
31 33.8273415909691
32 33.8278391198999
33 33.8278973563128
34 33.8282801387601
35 33.8286967174134
36 33.8289872657546
37 33.8292901973798
38 33.8295021712715
39 33.8296509194993
40 33.8298223124231
41 33.8298629775056
42 33.8299801945451
43 33.8300220144013
44 33.8300453537999
45 33.8300838093404
46 33.8301222685525
47 33.8301675827477
48 33.8301681974573
49 33.8301703876648
50 33.8301630188517
51 33.8301804100208
52 33.8302051545445
53 33.8302117852003
54 33.8302023272698
55 33.8301989266126
56 33.8302270643508
57 33.8302185682125
58 33.8302221694642
59 33.8302188788014
60 33.8302146255668
61 33.8302171899872
62 33.8302213097343
63 33.8302250765392
64 33.8302251189017
65 33.8302232238912
66 33.8302171688991
67 33.8302258039815
68 33.8302260439042
69 33.8302232899528
70 33.8302186084733
71 33.8302225853236
72 33.8302201680001
73 33.8302250144459
74 33.8302266783358
75 33.8302276589239
76 33.830228762827
77 33.8302261691336
78 33.8302269751242
79 33.8302274987413
80 33.8302287017049
81 33.8302287017049
82 33.8302306280987
83 33.830230322698
84 33.830230322698
85 33.830230322698
86 33.830230322698
87 33.830230322698
88 33.830230322698
89 33.830230322698
90 33.830230322698
91 33.830230322698
92 33.830230322698
93 33.830230322698
94 33.830230322698
95 33.830230322698
96 33.830230322698
97 33.830230322698
98 33.830230322698
99 33.830230322698
100 33.830230322698
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.2$}
\addplot [ultra thick, color4]
table {%
0 29.9826242058554
1 31.0195662744666
2 31.7248841281193
3 32.1072078128574
4 32.2529389011653
5 32.4079036649157
6 32.4832049137113
7 32.5128077058654
8 32.5521131801661
9 32.5777333923613
10 32.5903147965373
11 32.5964552747992
12 32.6031673991104
13 32.6096349434547
14 32.6132276922775
15 32.6154819597851
16 32.6170585526528
17 32.6177806875605
18 32.6183981908344
19 32.6186870712789
20 32.6189045265292
21 32.619079551783
22 32.6191749400475
23 32.6192422141707
24 32.6192880210628
25 32.6193582296456
26 32.6193675248618
27 32.6193779439258
28 32.6193986550549
29 32.6193894005958
30 32.6194119968715
31 32.6194055913626
32 32.6194069809717
33 32.6194048189472
34 32.6194110967954
35 32.6194087595074
36 32.6194176213964
37 32.6194082378683
38 32.6194158534616
39 32.6194165542146
40 32.6194188674607
41 32.619416059497
42 32.6194154731868
43 32.6194238959744
44 32.6194197252987
45 32.6194197273307
46 32.6194226325048
47 32.6194226325048
48 32.6194226325048
49 32.6194226325048
50 32.6194226325048
51 32.6194226325048
52 32.6194226325048
53 32.6194226325048
54 32.6194226325048
55 32.6194226325048
56 32.6194226325048
57 32.6194226325048
58 32.6194226325048
59 32.6194226325048
60 32.6194226325048
61 32.6194226325048
62 32.6194226325048
63 32.6194226325048
64 32.6194226325048
65 32.6194226325048
66 32.6194226325048
67 32.6194226325048
68 32.6194226325048
69 32.6194226325048
70 32.6194226325048
71 32.6194226325048
72 32.6194226325048
73 32.6194226325048
74 32.6194226325048
75 32.6194226325048
76 32.6194226325048
77 32.6194226325048
78 32.6194226325048
79 32.6194226325048
80 32.6194226325048
81 32.6194226325048
82 32.6194226325048
83 32.6194226325048
84 32.6194226325048
85 32.6194226325048
86 32.6194226325048
87 32.6194226325048
88 32.6194226325048
89 32.6194226325048
90 32.6194226325048
91 32.6194226325048
92 32.6194226325048
93 32.6194226325048
94 32.6194226325048
95 32.6194226325048
96 32.6194226325048
97 32.6194226325048
98 32.6194226325048
99 32.6194226325048
100 32.6194226325048
};
\addlegendentry{$\alpha^{\mathrm{BATCH}} = 0.4$}
\addplot [ultra thick, color2, forget plot]
table {%
0 29.9826242058554
1 31.1780935317302
2 31.9781178591381
3 32.60204796299
4 33.1283648621121
5 33.5724418579193
6 33.7534830360398
7 33.9627028622632
8 34.0846248827983
9 34.21475591195
10 34.3967549264806
11 34.4757596849604
12 34.52420749847
13 34.5082458796502
14 34.5111091814618
15 34.5247864434412
16 34.4975628846184
17 34.4947270118576
18 34.510408701305
19 34.486713528441
20 34.4944122571556
21 34.4916822070275
22 34.4794352049936
23 34.4696380650237
24 34.4732482991839
25 34.4613707505843
26 34.455880507918
27 34.4418636304911
28 34.439713201092
29 34.4337956934822
30 34.4365733120212
31 34.432631474411
32 34.4316834300631
33 34.421826587311
34 34.4191789535374
35 34.4111803225829
36 34.4054035113264
37 34.4027864111449
38 34.4011884134684
39 34.3999409688869
40 34.394232707142
41 34.3922358802364
42 34.3906973718101
43 34.3894219052916
44 34.3829927978964
45 34.3815177188954
46 34.3761600206689
47 34.3726957225817
48 34.3717790025313
49 34.3724544779075
50 34.3678348565632
51 34.3662788980631
52 34.3658449172908
53 34.3632675538867
54 34.3626643659783
55 34.3632598191545
56 34.3627270006196
57 34.362426198524
58 34.36198566994
59 34.3614839355083
60 34.3618225710663
61 34.3599664118497
62 34.3604630917977
63 34.3598262099318
64 34.3600675080781
65 34.3587728620061
66 34.3583392411855
67 34.3573626471362
68 34.3566134259948
69 34.3565709055056
70 34.3564376245388
71 34.3560979077033
72 34.3560767441238
73 34.3558986373926
74 34.3557436128877
75 34.3553352446354
76 34.3554555079457
77 34.3550423043908
78 34.3546393164448
79 34.3544758196376
80 34.3543629541668
81 34.3543198491348
82 34.3541269765342
83 34.3539703568151
84 34.3539566098044
85 34.3538559947608
86 34.3538717129108
87 34.3539605151668
88 34.35384691278
89 34.3538787511111
90 34.3538778883835
91 34.3538802953479
92 34.353873368103
93 34.3537950166301
94 34.3537586397896
95 34.3536851902317
96 34.3536677672573
97 34.3536418717456
98 34.3536929279815
99 34.3536907367624
100 34.3536382963486
};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/baseline_comparison/baseline_comparison_cs_to_kitti.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\newcommand*{\myplus}{\ensuremath{\boldsymbol{\pmb{+}}}}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.325490196078431,0.454901960784314}

\begin{axis}[
height=6.6cm,
legend cell align={left},
legend columns=3,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=47, ymax=60,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 55.7
1 55.7
2 55.7
3 55.7
4 55.7
5 55.7
6 55.7
7 55.7
8 55.7
9 55.7
10 55.7
11 55.7
12 55.7
13 55.7
14 55.7
15 55.7
16 55.7
17 55.7
18 55.7
19 55.7
20 55.7
21 55.7
22 55.7
23 55.7
24 55.7
25 55.7
26 55.7
27 55.7
28 55.7
29 55.7
30 55.7
31 55.7
32 55.7
33 55.7
34 55.7
35 55.7
36 55.7
37 55.7
38 55.7
39 55.7
40 55.7
41 55.7
42 55.7
43 55.7
44 55.7
45 55.7
46 55.7
47 55.7
48 55.7
49 55.7
50 55.7
51 55.7
52 55.7
53 55.7
54 55.7
55 55.7
56 55.7
57 55.7
58 55.7
59 55.7
60 55.7
61 55.7
62 55.7
63 55.7
64 55.7
65 55.7
66 55.7
67 55.7
68 55.7
69 55.7
70 55.7
71 55.7
72 55.7
73 55.7
74 55.7
75 55.7
76 55.7
77 55.7
78 55.7
79 55.7
80 55.7
81 55.7
82 55.7
83 55.7
84 55.7
85 55.7
86 55.7
87 55.7
88 55.7
89 55.7
90 55.7
91 55.7
92 55.7
93 55.7
94 55.7
95 55.7
96 55.7
97 55.7
98 55.7
99 55.7
100 55.7
};
\addlegendentry{AdaBN}
\addplot [ultra thick, color0]
table {%
0 51.0734520751163
1 54.5847741691449
2 55.8617312507212
3 56.7780121399792
4 57.1949997084711
5 57.6314687232835
6 57.7939502762026
7 57.8368623449657
8 57.7956090658657
9 57.7527482515476
10 57.7332204789365
11 57.6876455114357
12 57.7295827605379
13 57.7273235994403
14 57.7398033578305
15 57.7234208564744
16 57.6503753370564
17 57.6045951207267
18 57.5567581264404
19 57.5029640973307
20 57.4789065013297
21 57.4236669146346
22 57.3598294182783
23 57.3214934821449
24 57.2927444144319
25 57.2945856510954
26 57.2890148180321
27 57.272981791032
28 57.2558212173682
29 57.2389568320318
30 57.2160441224881
31 57.2034610424259
32 57.1865294912947
33 57.1789937896921
34 57.1677518595826
35 57.1633576735871
36 57.1511253025981
37 57.147908377437
38 57.1421800186962
39 57.1316941072619
40 57.1299320881113
41 57.131104371974
42 57.1240402301111
43 57.1159310915188
44 57.1140794295021
45 57.1113629934264
46 57.1080983054508
47 57.1048221500469
48 57.1030444909522
49 57.1059165987036
50 57.1023776221064
51 57.0973101927404
52 57.0949445090516
53 57.0931454630125
54 57.0912377599579
55 57.091392987084
56 57.0915084618383
57 57.0906055508121
58 57.0920989991144
59 57.0908105168926
60 57.0902474912034
61 57.0904552978794
62 57.0900054034996
63 57.0877524684547
64 57.0864076390149
65 57.0862939391349
66 57.0853582234987
67 57.0851148773901
68 57.0854123767774
69 57.0845692319109
70 57.084039596718
71 57.0832972118155
72 57.0841037620979
73 57.0833550685828
74 57.083698732134
75 57.083706268282
76 57.083238353991
77 57.083287422193
78 57.0830668091054
79 57.0821702794237
80 57.0822223259216
81 57.0812351468314
82 57.0816128868644
83 57.081254070359
84 57.0815702968479
85 57.0816274916447
86 57.081679683311
87 57.0817722746082
88 57.0805277814549
89 57.0803834527256
90 57.080267542864
91 57.0805694132752
92 57.0804255908997
93 57.0803084822127
94 57.0800915230419
95 57.0800390120003
96 57.0799184160729
97 57.0800095181308
98 57.0799636633317
99 57.0800212222742
100 57.0798072431618
};
\addlegendentry{\textbf{UBNA}}
\addplot [ultra thick, color0, mark=+, mark size=2, mark options={solid}]
table {%
0 51.0734520751163
1 54.1294032996581
2 55.4196569211955
3 56.3334817597027
4 56.5575890953228
5 56.9395525693477
6 57.1606717112362
7 57.3095787219327
8 57.4125326488611
9 57.5486904767177
10 57.6866796988707
11 57.7632814861034
12 57.826096826411
13 57.8428111364713
14 57.9251359530192
15 57.9832226008952
16 58.0252672623476
17 58.0972619769569
18 58.133335498737
19 58.13369210019
20 58.1530068340212
21 58.1849987242926
22 58.2121917269998
23 58.2451959964688
24 58.2579751566487
25 58.2704841314711
26 58.2761693227955
27 58.2906531511419
28 58.2912372533191
29 58.3053030966511
30 58.3111621292547
31 58.325946263049
32 58.317579860449
33 58.321196389446
34 58.3265289131432
35 58.3242831382269
36 58.326466744348
37 58.3250059418466
38 58.3323006508066
39 58.3337417476555
40 58.3410730102719
41 58.3412427697282
42 58.3422922416649
43 58.34901027277
44 58.3493996235504
45 58.3543536615936
46 58.3552459301
47 58.3555469735397
48 58.3575654186899
49 58.3610716558936
50 58.3615691348853
51 58.3606636026076
52 58.3605122561595
53 58.3600526902271
54 58.3595906578087
55 58.3593368658259
56 58.3591406001538
57 58.3588989987806
58 58.3587187363614
59 58.3599819771992
60 58.3593859361841
61 58.3595956155542
62 58.3589985234233
63 58.3583583541477
64 58.3594166735525
65 58.3598343471654
66 58.3601932239935
67 58.3604980372196
68 58.360614411924
69 58.3614669864168
70 58.3613182661419
71 58.3612423112751
72 58.3608848419185
73 58.3613512125262
74 58.3607677079823
75 58.3612429344202
76 58.3612151901101
77 58.3611990873559
78 58.3612823238787
79 58.3620893652836
80 58.3619509700325
81 58.3621476766352
82 58.3624424549231
83 58.3631881389321
84 58.3630870089328
85 58.3634261038179
86 58.3640448413584
87 58.3641965482446
88 58.3643415481156
89 58.3648312344178
90 58.3647345177637
91 58.3646333087142
92 58.3644878800414
93 58.3645270141721
94 58.3645543737598
95 58.3645323934826
96 58.3645370724293
97 58.36453400853
98 58.3645329110385
99 58.3645884086634
100 58.3645802999635
};
\addlegendentry{\textbf{UBNA}$^\mathbf{+}$}
\addplot [ultra thick, black, dashed]
table {%
0 51.1
1 51.1
2 51.1
3 51.1
4 51.1
5 51.1
6 51.1
7 51.1
8 51.1
9 51.1
10 51.1
11 51.1
12 51.1
13 51.1
14 51.1
15 51.1
16 51.1
17 51.1
18 51.1
19 51.1
20 51.1
21 51.1
22 51.1
23 51.1
24 51.1
25 51.1
26 51.1
27 51.1
28 51.1
29 51.1
30 51.1
31 51.1
32 51.1
33 51.1
34 51.1
35 51.1
36 51.1
37 51.1
38 51.1
39 51.1
40 51.1
41 51.1
42 51.1
43 51.1
44 51.1
45 51.1
46 51.1
47 51.1
48 51.1
49 51.1
50 51.1
51 51.1
52 51.1
53 51.1
54 51.1
55 51.1
56 51.1
57 51.1
58 51.1
59 51.1
60 51.1
61 51.1
62 51.1
63 51.1
64 51.1
65 51.1
66 51.1
67 51.1
68 51.1
69 51.1
70 51.1
71 51.1
72 51.1
73 51.1
74 51.1
75 51.1
76 51.1
77 51.1
78 51.1
79 51.1
80 51.1
81 51.1
82 51.1
83 51.1
84 51.1
85 51.1
86 51.1
87 51.1
88 51.1
89 51.1
90 51.1
91 51.1
92 51.1
93 51.1
94 51.1
95 51.1
96 51.1
97 51.1
98 51.1
99 51.1
100 51.1
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0, dashed]
table {%
0 51.0734520751163
1 54.083513520543
2 55.3241505982888
3 56.0442024652784
4 56.9768117610023
5 56.9192161688233
6 57.2396004963088
7 57.2240411324293
8 57.175407317607
9 57.3103859266542
10 57.3437876571377
11 57.0674883741668
12 56.9195938350325
13 56.809747085206
14 56.7319521405018
15 56.6719787143098
16 56.5775913087945
17 56.5218797230609
18 56.4213019402993
19 56.375750688446
20 56.3412699808934
21 56.2951142832118
22 56.1172983076614
23 56.2676357730423
24 56.340499748957
25 56.2054316573817
26 56.1681171059817
27 56.0654691379091
28 56.0626246894871
29 56.0071811333158
30 55.8711940558646
31 55.8578703662028
32 55.7898752316089
33 55.6029537945112
34 55.2509556469781
35 55.3050907163095
36 55.4287139895104
37 55.3806610997072
38 55.5027109782978
39 55.4786970231772
40 55.3865243625956
41 55.406397639123
42 55.7533544501852
43 55.8762052541976
44 55.9957757352877
45 55.8287350887308
46 55.8775130792692
47 55.5181041884948
48 55.3789916660521
49 55.4193632224985
50 55.6561916780731
51 55.5045708319022
52 55.608507302268
53 55.8285655380509
54 56.1569165296427
55 56.0097974035067
56 55.8367199349296
57 55.7362981052813
58 55.4787461249752
59 55.6445225074089
60 55.8853378347509
61 55.7352650952375
62 55.5845450544854
63 55.611022180174
64 55.67281378283
65 55.7546570337298
66 55.6829195585839
67 55.5052754965201
68 55.4839924487908
69 55.5581088812968
70 55.5156561866315
71 55.5639629270432
72 55.4460710245187
73 55.5054821198598
74 55.5174604748925
75 55.5175623998842
76 55.4866643023394
77 55.2980755245015
78 55.6114026074621
79 55.5706208806649
80 55.6786245902717
81 55.56375125571
82 55.6146233871203
83 55.7755598212222
84 55.8277993235333
85 55.77523095878
86 55.9589735730779
87 55.9920750995478
88 56.1128121125277
89 55.9649607591604
90 55.8053746170051
91 55.7662319171123
92 55.5230949384853
93 55.6539012464505
94 55.7222912622268
95 55.7400694710676
96 55.8768695472257
97 55.8037659377342
98 55.7878081727131
99 55.977356310222
100 55.8509483757865
};
\addlegendentry{\textbf{UBNA}$^\mathbf{0}$}
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/baseline_comparison/baseline_comparison_gta_to_cs.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\newcommand*{\myplus}{\ensuremath{\boldsymbol{\pmb{+}}}}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.690196078431373,0,0.274509803921569}

\begin{axis}[
height=6.6cm,
legend cell align={left},
legend columns=3,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=29, ymax=37,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 34.7
1 34.7
2 34.7
3 34.7
4 34.7
5 34.7
6 34.7
7 34.7
8 34.7
9 34.7
10 34.7
11 34.7
12 34.7
13 34.7
14 34.7
15 34.7
16 34.7
17 34.7
18 34.7
19 34.7
20 34.7
21 34.7
22 34.7
23 34.7
24 34.7
25 34.7
26 34.7
27 34.7
28 34.7
29 34.7
30 34.7
31 34.7
32 34.7
33 34.7
34 34.7
35 34.7
36 34.7
37 34.7
38 34.7
39 34.7
40 34.7
41 34.7
42 34.7
43 34.7
44 34.7
45 34.7
46 34.7
47 34.7
48 34.7
49 34.7
50 34.7
51 34.7
52 34.7
53 34.7
54 34.7
55 34.7
56 34.7
57 34.7
58 34.7
59 34.7
60 34.7
61 34.7
62 34.7
63 34.7
64 34.7
65 34.7
66 34.7
67 34.7
68 34.7
69 34.7
70 34.7
71 34.7
72 34.7
73 34.7
74 34.7
75 34.7
76 34.7
77 34.7
78 34.7
79 34.7
80 34.7
81 34.7
82 34.7
83 34.7
84 34.7
85 34.7
86 34.7
87 34.7
88 34.7
89 34.7
90 34.7
91 34.7
92 34.7
93 34.7
94 34.7
95 34.7
96 34.7
97 34.7
98 34.7
99 34.7
100 34.7
};
\addlegendentry{AdaBN}
\addplot [ultra thick, color0]
table {%
0 31.5373507411942
1 32.9079289885792
2 33.7669883441508
3 34.5538180361038
4 35.1839384072919
5 35.6100305118696
6 35.8215381777551
7 36.0478056826121
8 36.1046777938189
9 36.2546679738796
10 36.3045437701834
11 36.3306300536483
12 36.3400315647132
13 36.3268121377049
14 36.4015487910366
15 36.4153583556121
16 36.4282996509206
17 36.4106600358601
18 36.3359088742694
19 36.3109039751598
20 36.2991809355418
21 36.2853274400606
22 36.2505309923884
23 36.2590907572009
24 36.2293921353937
25 36.2286587788101
26 36.2056052396842
27 36.1961864512043
28 36.170168022008
29 36.1631212959528
30 36.1994418243896
31 36.1808735629596
32 36.1763781670125
33 36.177803557057
34 36.1593523250193
35 36.1387197399415
36 36.1311024027072
37 36.1146444789785
38 36.1111660559288
39 36.0981832657391
40 36.098594061566
41 36.0880166832975
42 36.0809884413867
43 36.077246258712
44 36.0773896688194
45 36.0695154714209
46 36.0643986420076
47 36.0605232130655
48 36.0595820079545
49 36.0542899137091
50 36.0510432580443
51 36.0441332326807
52 36.0408264004301
53 36.0376729854033
54 36.0347206258813
55 36.0292679046725
56 36.0288271306604
57 36.0272054939275
58 36.0266737887308
59 36.0260142785501
60 36.0240213299301
61 36.0240856680857
62 36.0221637272372
63 36.0208125907548
64 36.0189333358582
65 36.017619435275
66 36.016763182349
67 36.0155285776465
68 36.0145792150419
69 36.0139141003395
70 36.0138730911276
71 36.013502211754
72 36.0121971478996
73 36.0123410188013
74 36.0119813702186
75 36.0123599993771
76 36.0121729129298
77 36.0116954419088
78 36.0110541981405
79 36.0113227367778
80 36.0107103841193
81 36.0105272731853
82 36.01039728646
83 36.0102379545
84 36.0102297070343
85 36.0098737347226
86 36.0095773753953
87 36.009501887701
88 36.0093549021976
89 36.0093135884476
90 36.0091454125851
91 36.0090135731807
92 36.0089428633239
93 36.0086842823637
94 36.008564253389
95 36.0085012472693
96 36.008375382271
97 36.008231953746
98 36.0081426128835
99 36.0080449044361
100 36.0080394314754
};
\addlegendentry{\textbf{UBNA}}
\addplot [ultra thick, color0, mark=+, mark size=2, mark options={solid}]
table {%
0 31.5373507411942
1 32.6679711139742
2 33.5322462594423
3 34.2845772475272
4 34.7866159802578
5 35.2176164510253
6 35.5638523041265
7 35.800753979942
8 35.9504640546506
9 36.0520819971222
10 36.2152550985327
11 36.3501037542473
12 36.3743815850227
13 36.4226875930092
14 36.4392871886751
15 36.4448130932851
16 36.438141215708
17 36.4750216636536
18 36.5559872541902
19 36.5407004775213
20 36.5639279788241
21 36.5431249252929
22 36.5589364805322
23 36.5473764635685
24 36.5233142949429
25 36.507087851491
26 36.4886109888269
27 36.4906827175178
28 36.4841108317231
29 36.4795846395047
30 36.4773554654652
31 36.4942196954875
32 36.4929283527226
33 36.5046689127448
34 36.5175469805107
35 36.5072960253437
36 36.5101615072433
37 36.5012575554593
38 36.4907146453508
39 36.4927430054703
40 36.485988787491
41 36.4900346320229
42 36.4927762136645
43 36.4827607972736
44 36.4809144625533
45 36.4779239680108
46 36.4754593516548
47 36.4717682494855
48 36.4707430208836
49 36.4651766866876
50 36.4648376225235
51 36.4635722933919
52 36.461867524523
53 36.4613845704587
54 36.4593557183099
55 36.4585872529155
56 36.4580794167813
57 36.4553878393038
58 36.4546957884116
59 36.4546713252157
60 36.4541071158109
61 36.4531471558769
62 36.4524572131117
63 36.4515056931314
64 36.4508946322127
65 36.4516923224798
66 36.4518622970621
67 36.4512439680111
68 36.4509621441574
69 36.4508595279964
70 36.4503700616918
71 36.4497014033814
72 36.4495275020895
73 36.4493474924766
74 36.4491682999721
75 36.4487573174534
76 36.4485825071037
77 36.4489839239007
78 36.4488437073869
79 36.4483027121853
80 36.4483438617124
81 36.4482883169428
82 36.4484417051854
83 36.448334156802
84 36.4480700224277
85 36.4478773032583
86 36.4478750604803
87 36.4477060178312
88 36.447689619722
89 36.4477403001625
90 36.4477802857872
91 36.4477857201988
92 36.447811676843
93 36.4477126658382
94 36.4476344330748
95 36.4475562332487
96 36.4474698069198
97 36.4475630865739
98 36.4475824017602
99 36.4475771220242
100 36.4475901136734
};
\addlegendentry{\textbf{UBNA}$^\mathbf{+}$}
\addplot [ultra thick, black, dashed]
table {%
0 31.5
1 31.5
2 31.5
3 31.5
4 31.5
5 31.5
6 31.5
7 31.5
8 31.5
9 31.5
10 31.5
11 31.5
12 31.5
13 31.5
14 31.5
15 31.5
16 31.5
17 31.5
18 31.5
19 31.5
20 31.5
21 31.5
22 31.5
23 31.5
24 31.5
25 31.5
26 31.5
27 31.5
28 31.5
29 31.5
30 31.5
31 31.5
32 31.5
33 31.5
34 31.5
35 31.5
36 31.5
37 31.5
38 31.5
39 31.5
40 31.5
41 31.5
42 31.5
43 31.5
44 31.5
45 31.5
46 31.5
47 31.5
48 31.5
49 31.5
50 31.5
51 31.5
52 31.5
53 31.5
54 31.5
55 31.5
56 31.5
57 31.5
58 31.5
59 31.5
60 31.5
61 31.5
62 31.5
63 31.5
64 31.5
65 31.5
66 31.5
67 31.5
68 31.5
69 31.5
70 31.5
71 31.5
72 31.5
73 31.5
74 31.5
75 31.5
76 31.5
77 31.5
78 31.5
79 31.5
80 31.5
81 31.5
82 31.5
83 31.5
84 31.5
85 31.5
86 31.5
87 31.5
88 31.5
89 31.5
90 31.5
91 31.5
92 31.5
93 31.5
94 31.5
95 31.5
96 31.5
97 31.5
98 31.5
99 31.5
100 31.5
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0, dashed]
table {%
0 31.5373507411942
1 32.8999090086923
2 34.1842817470743
3 35.0221449238558
4 35.3412027940937
5 35.7024937737477
6 35.8566244098308
7 36.08886763526
8 36.1393643085663
9 36.0590424630087
10 35.9727254067122
11 35.7742580289977
12 35.7557433558609
13 35.6081280060771
14 35.7578924968844
15 35.7085318296109
16 35.6378021303091
17 35.6670391462953
18 35.67360052381
19 35.3355568637425
20 35.2581227436284
21 35.0195625648776
22 34.6487321423972
23 34.5457622798508
24 34.3394717069808
25 34.2114482733921
26 34.2034019880969
27 34.2124353545125
28 34.0671966340247
29 34.3219969413537
30 33.836668329837
31 33.7836465432059
32 33.6904761580928
33 33.6586349838753
34 33.412689638463
35 33.219210429251
36 33.5449708867269
37 33.1755846200087
38 32.7978154421069
39 32.8995591096881
40 32.8228375020176
41 33.4038904567363
42 33.7516788301293
43 33.5663636291636
44 33.6865782703644
45 33.6655244571536
46 33.8880546837468
47 33.7813193829249
48 33.8674684403654
49 33.9060764422175
50 33.9319012921476
51 33.7220680889702
52 33.5047278968989
53 33.5108592208854
54 33.7613219112387
55 33.4418784346593
56 33.3413993311175
57 33.1225442595527
58 32.9118369766315
59 32.9242026002458
60 33.4095039707824
61 33.2553131782255
62 33.2596291505624
63 33.0776895636229
64 33.3995567833158
65 33.5886610246352
66 33.8260370507415
67 33.5962519188353
68 33.4388968851862
69 33.4309392941301
70 33.2917763655339
71 33.7421277691257
72 33.8086551857773
73 33.7116398975817
74 33.3294777068035
75 33.185071645592
76 33.4592633641586
77 33.680214617262
78 33.6798231978943
79 33.5858963766125
80 33.4147336982325
81 33.4913324910518
82 33.5154202758235
83 33.5628409906162
84 33.5497395345669
85 33.3943570555452
86 33.2883307108595
87 33.3680976961026
88 33.3888190839697
89 33.0466709555732
90 33.2647017318093
91 33.0973642670195
92 32.8747897112697
93 33.1118113399272
94 33.5045602290004
95 33.4752196577484
96 33.5043430328657
97 33.2555393944082
98 33.4533233385871
99 33.5334359662065
100 33.5859508642449
};
\addlegendentry{\textbf{UBNA}$^\mathbf{0}$}
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/baseline_comparison/baseline_comparison_synthia_to_cs.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\newcommand*{\myplus}{\ensuremath{\boldsymbol{\pmb{+}}}}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.690196078431373,0,0.274509803921569}

\begin{axis}[
height=6.6cm,
legend cell align={left},
legend columns=3,
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={adaptation step \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=28.2, ymax=35,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 31.2
1 31.2
2 31.2
3 31.2
4 31.2
5 31.2
6 31.2
7 31.2
8 31.2
9 31.2
10 31.2
11 31.2
12 31.2
13 31.2
14 31.2
15 31.2
16 31.2
17 31.2
18 31.2
19 31.2
20 31.2
21 31.2
22 31.2
23 31.2
24 31.2
25 31.2
26 31.2
27 31.2
28 31.2
29 31.2
30 31.2
31 31.2
32 31.2
33 31.2
34 31.2
35 31.2
36 31.2
37 31.2
38 31.2
39 31.2
40 31.2
41 31.2
42 31.2
43 31.2
44 31.2
45 31.2
46 31.2
47 31.2
48 31.2
49 31.2
50 31.2
51 31.2
52 31.2
53 31.2
54 31.2
55 31.2
56 31.2
57 31.2
58 31.2
59 31.2
60 31.2
61 31.2
62 31.2
63 31.2
64 31.2
65 31.2
66 31.2
67 31.2
68 31.2
69 31.2
70 31.2
71 31.2
72 31.2
73 31.2
74 31.2
75 31.2
76 31.2
77 31.2
78 31.2
79 31.2
80 31.2
81 31.2
82 31.2
83 31.2
84 31.2
85 31.2
86 31.2
87 31.2
88 31.2
89 31.2
90 31.2
91 31.2
92 31.2
93 31.2
94 31.2
95 31.2
96 31.2
97 31.2
98 31.2
99 31.2
100 31.2
};
\addlegendentry{AdaBN}
\addplot [ultra thick, color0]
table {%
0 29.9826242058554
1 31.1780935317302
2 31.9781178591381
3 32.60204796299
4 33.1283648621121
5 33.5724418579193
6 33.7534830360398
7 33.9627028622632
8 34.0846248827983
9 34.21475591195
10 34.3967549264806
11 34.4757596849604
12 34.52420749847
13 34.5082458796502
14 34.5111091814618
15 34.5247864434412
16 34.4975628846184
17 34.4947270118576
18 34.510408701305
19 34.486713528441
20 34.4944122571556
21 34.4916822070275
22 34.4794352049936
23 34.4696380650237
24 34.4732482991839
25 34.4613707505843
26 34.455880507918
27 34.4418636304911
28 34.439713201092
29 34.4337956934822
30 34.4365733120212
31 34.432631474411
32 34.4316834300631
33 34.421826587311
34 34.4191789535374
35 34.4111803225829
36 34.4054035113264
37 34.4027864111449
38 34.4011884134684
39 34.3999409688869
40 34.394232707142
41 34.3922358802364
42 34.3906973718101
43 34.3894219052916
44 34.3829927978964
45 34.3815177188954
46 34.3761600206689
47 34.3726957225817
48 34.3717790025313
49 34.3724544779075
50 34.3678348565632
51 34.3662788980631
52 34.3658449172908
53 34.3632675538867
54 34.3626643659783
55 34.3632598191545
56 34.3627270006196
57 34.362426198524
58 34.36198566994
59 34.3614839355083
60 34.3618225710663
61 34.3599664118497
62 34.3604630917977
63 34.3598262099318
64 34.3600675080781
65 34.3587728620061
66 34.3583392411855
67 34.3573626471362
68 34.3566134259948
69 34.3565709055056
70 34.3564376245388
71 34.3560979077033
72 34.3560767441238
73 34.3558986373926
74 34.3557436128877
75 34.3553352446354
76 34.3554555079457
77 34.3550423043908
78 34.3546393164448
79 34.3544758196376
80 34.3543629541668
81 34.3543198491348
82 34.3541269765342
83 34.3539703568151
84 34.3539566098044
85 34.3538559947608
86 34.3538717129108
87 34.3539605151668
88 34.35384691278
89 34.3538787511111
90 34.3538778883835
91 34.3538802953479
92 34.353873368103
93 34.3537950166301
94 34.3537586397896
95 34.3536851902317
96 34.3536677672573
97 34.3536418717456
98 34.3536929279815
99 34.3536907367624
100 34.3536382963486
};
\addlegendentry{\textbf{UBNA}}
\addplot [ultra thick, color0, mark=+, mark size=2, mark options={solid}]
table {%
0 29.9826242058554
1 31.1407711476842
2 31.8453316515388
3 32.4179772668105
4 32.6251785188274
5 33.0144412335723
6 33.2882669082197
7 33.4472131482184
8 33.647806544281
9 33.8019733360534
10 33.9380311216941
11 34.0534802406778
12 34.1194573674833
13 34.1837860715235
14 34.2361575899173
15 34.2835041957207
16 34.3569216607059
17 34.425310771898
18 34.4687458159367
19 34.477834230626
20 34.4663122539987
21 34.4893092160889
22 34.4990176009812
23 34.5297951872081
24 34.5326151205781
25 34.5391153171739
26 34.5576596422795
27 34.5693995588554
28 34.5840922975311
29 34.593331676425
30 34.5989664583622
31 34.6026363748213
32 34.6129084619417
33 34.6163425989863
34 34.6178284622294
35 34.6177894916154
36 34.6178195052045
37 34.6161373060985
38 34.617399274686
39 34.6168628863642
40 34.6189672915814
41 34.6166426679086
42 34.6189284757364
43 34.6192191970046
44 34.6217363628328
45 34.6253613333187
46 34.6273923462549
47 34.6267312663895
48 34.628279499657
49 34.6302915334833
50 34.6308142399583
51 34.629941818123
52 34.6295071810859
53 34.6298585070389
54 34.6316353394729
55 34.6319506894942
56 34.6320444077033
57 34.6318542187447
58 34.6335695016539
59 34.6339365292623
60 34.6334950765207
61 34.6334560985674
62 34.6335873285009
63 34.6334111948185
64 34.6332997453571
65 34.6340358090861
66 34.6340730049986
67 34.6343739181529
68 34.6343536803536
69 34.6346124266745
70 34.6347270138858
71 34.6345067154829
72 34.6346829144803
73 34.6342939365299
74 34.6344949203831
75 34.6345076706173
76 34.6344543044269
77 34.6344239076126
78 34.6345460968198
79 34.6345869692788
80 34.6347582654365
81 34.6346067260653
82 34.634504412942
83 34.634462895664
84 34.6343488339641
85 34.6343697079179
86 34.6345555606762
87 34.6344113527881
88 34.6344620683592
89 34.6344777417385
90 34.634563259328
91 34.6347164625608
92 34.634687067623
93 34.6347571678084
94 34.6347506640113
95 34.6346128543165
96 34.6346918480316
97 34.6347114822481
98 34.6346554223674
99 34.6346862537933
100 34.6346838441529
};
\addlegendentry{\textbf{UBNA}$^\mathbf{+}$}
\addplot [ultra thick, black, dashed]
table {%
0 30
1 30
2 30
3 30
4 30
5 30
6 30
7 30
8 30
9 30
10 30
11 30
12 30
13 30
14 30
15 30
16 30
17 30
18 30
19 30
20 30
21 30
22 30
23 30
24 30
25 30
26 30
27 30
28 30
29 30
30 30
31 30
32 30
33 30
34 30
35 30
36 30
37 30
38 30
39 30
40 30
41 30
42 30
43 30
44 30
45 30
46 30
47 30
48 30
49 30
50 30
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
100 30
};
\addlegendentry{No Adaptation}
\addplot [ultra thick, color0, dashed]
table {%
0 29.9826242058554
1 31.2620157485482
2 32.197168756559
3 32.8218895388373
4 33.3318682418114
5 33.7828859626637
6 34.0599876432565
7 34.3219013977919
8 34.3490790897911
9 34.4135002370201
10 34.4112598714818
11 34.3017224746242
12 34.2506091522749
13 34.1976558178821
14 34.2863291003467
15 34.2215678532053
16 34.1145898156467
17 34.0423319926071
18 33.8202849500409
19 33.6836920778888
20 33.6040892362431
21 33.4233646921032
22 33.4040228100871
23 33.3255220934777
24 33.2514768972883
25 33.1284343210386
26 32.9866884996768
27 33.0461041060335
28 33.0636377225689
29 32.9028084253772
30 32.8466020368038
31 32.874996022055
32 32.8104427605819
33 32.7233670139594
34 32.7761548754831
35 32.8288577593931
36 32.7817339164116
37 32.6836351103661
38 32.7009556266779
39 32.5836399526638
40 32.7534438005015
41 32.8151897417498
42 32.7472599442101
43 32.5831760089069
44 32.6001053048032
45 32.4675305640635
46 32.4226613279153
47 32.477967586635
48 32.6040192866218
49 32.6968126618246
50 32.6254593452372
51 32.4909342385982
52 32.4356679963425
53 32.2661749135889
54 32.3221387499379
55 32.3695180399295
56 32.3236045958249
57 32.4135689621668
58 32.3313513299739
59 32.3992477946524
60 32.2860804592834
61 32.2599062007025
62 32.2606048151469
63 32.3672676929013
64 32.3844203951184
65 32.3912951592114
66 32.4152328354487
67 32.399910398877
68 32.4392155002839
69 32.3553531105657
70 32.2556737872675
71 32.2432979870068
72 32.3529299139968
73 32.3086256937705
74 32.3104294531082
75 32.2735478542085
76 32.3365349948267
77 32.3342653655457
78 32.3520573074558
79 32.3244490584857
80 32.3005387074125
81 32.2484733930384
82 32.1627623000403
83 32.2156974014983
84 32.2361427457128
85 32.2621160361098
86 32.4651920705307
87 32.3235382323986
88 32.3723176851941
89 32.360476126142
90 32.3348323151862
91 32.3147175674119
92 32.3522256403074
93 32.2572434465683
94 32.2623321834927
95 32.3121815894685
96 32.3471727596828
97 32.3665098167439
98 32.4239483592762
99 32.3276828668505
100 32.4647373717176
};
\addlegendentry{\textbf{UBNA}$^\mathbf{0}$}
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/few_shot/few_shot_gta_variance_ubna_plus.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.690196078431373,0,0.274509803921569}

\begin{axis}[
height=6.6cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={\# of images \(\displaystyle B\) per batch},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5},
xticklabels={0,1,2,3,5,10,},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=26, ymax=38,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,33.0725716061152)
--(axis cs:0,36.6534194347156);

\path [draw=color0, semithick]
(axis cs:1,34.4309710053722)
--(axis cs:1,36.6829690766727);

\path [draw=color0, semithick]
(axis cs:2,35.6125151672996)
--(axis cs:2,36.9830400997796);

\path [draw=color0, semithick]
(axis cs:3,35.2826789590811)
--(axis cs:3,36.4835105539879);

\path [draw=color0, semithick]
(axis cs:4,35.7640046525327)
--(axis cs:4,36.5602008993169);

\addplot [semithick, color0, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 33.0725716061152
1 34.4309710053722
2 35.6125151672996
3 35.2826789590811
4 35.7640046525327
};
\addplot [semithick, color0, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 36.6534194347156
1 36.6829690766727
2 36.9830400997796
3 36.4835105539879
4 36.5602008993169
};
\addplot [ultra thick, black, dashed]
table {%
-5 31.5
-4.84848484848485 31.5
-4.6969696969697 31.5
-4.54545454545454 31.5
-4.39393939393939 31.5
-4.24242424242424 31.5
-4.09090909090909 31.5
-3.93939393939394 31.5
-3.78787878787879 31.5
-3.63636363636364 31.5
-3.48484848484848 31.5
-3.33333333333333 31.5
-3.18181818181818 31.5
-3.03030303030303 31.5
-2.87878787878788 31.5
-2.72727272727273 31.5
-2.57575757575758 31.5
-2.42424242424242 31.5
-2.27272727272727 31.5
-2.12121212121212 31.5
-1.96969696969697 31.5
-1.81818181818182 31.5
-1.66666666666667 31.5
-1.51515151515152 31.5
-1.36363636363636 31.5
-1.21212121212121 31.5
-1.06060606060606 31.5
-0.909090909090909 31.5
-0.757575757575758 31.5
-0.606060606060606 31.5
-0.454545454545454 31.5
-0.303030303030303 31.5
-0.151515151515151 31.5
0 31.5
0.151515151515151 31.5
0.303030303030303 31.5
0.454545454545455 31.5
0.606060606060606 31.5
0.757575757575758 31.5
0.909090909090909 31.5
1.06060606060606 31.5
1.21212121212121 31.5
1.36363636363636 31.5
1.51515151515152 31.5
1.66666666666667 31.5
1.81818181818182 31.5
1.96969696969697 31.5
2.12121212121212 31.5
2.27272727272727 31.5
2.42424242424242 31.5
2.57575757575758 31.5
2.72727272727273 31.5
2.87878787878788 31.5
3.03030303030303 31.5
3.18181818181818 31.5
3.33333333333333 31.5
3.48484848484848 31.5
3.63636363636364 31.5
3.78787878787879 31.5
3.93939393939394 31.5
4.09090909090909 31.5
4.24242424242424 31.5
4.39393939393939 31.5
4.54545454545454 31.5
4.6969696969697 31.5
4.84848484848485 31.5
5 31.5
5.15151515151515 31.5
5.3030303030303 31.5
5.45454545454546 31.5
5.60606060606061 31.5
5.75757575757576 31.5
5.90909090909091 31.5
6.06060606060606 31.5
6.21212121212121 31.5
6.36363636363636 31.5
6.51515151515152 31.5
6.66666666666667 31.5
6.81818181818182 31.5
6.96969696969697 31.5
7.12121212121212 31.5
7.27272727272727 31.5
7.42424242424242 31.5
7.57575757575758 31.5
7.72727272727273 31.5
7.87878787878788 31.5
8.03030303030303 31.5
8.18181818181818 31.5
8.33333333333333 31.5
8.48484848484848 31.5
8.63636363636364 31.5
8.78787878787879 31.5
8.93939393939394 31.5
9.09090909090909 31.5
9.24242424242424 31.5
9.39393939393939 31.5
9.54545454545455 31.5
9.6969696969697 31.5
9.84848484848485 31.5
10 31.5
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 34.8629955204154
1 35.5569700410225
2 36.2977776335396
3 35.8830947565345
4 36.1621027759248
};
\node at (axis cs:2.5,32)[
  anchor=base west,
  text=black,
  rotate=0.0
]{no adaptation};
\end{axis}

\end{tikzpicture}
\end{document}

==> figs/few_shot/few_shot_synthia_variance_ubna_plus.tex <==
\documentclass[convert={convertexe={magick.exe}}]{standalone}
\usepackage{times}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\begin{document}
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.690196078431373,0,0.274509803921569}

\begin{axis}[
height=6.6cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!69.01960784313725!black},
xlabel={\# of images \(\displaystyle B\) per batch},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5},
xticklabels={0,1,2,3,5,10,},
y grid style={white!69.01960784313725!black},
ylabel={mIoU (\%)},
ymajorgrids,
ymin=26, ymax=38,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,32.2268671348046)
--(axis cs:0,33.9608164361408);

\path [draw=color0, semithick]
(axis cs:1,32.0257761995327)
--(axis cs:1,34.5158210902014);

\path [draw=color0, semithick]
(axis cs:2,33.6670920880873)
--(axis cs:2,34.7113481460751);

\path [draw=color0, semithick]
(axis cs:3,33.9411918788112)
--(axis cs:3,34.6086470196984);

\path [draw=color0, semithick]
(axis cs:4,33.9249650641159)
--(axis cs:4,34.7695125950518);

\addplot [semithick, color0, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 32.2268671348046
1 32.0257761995327
2 33.6670920880873
3 33.9411918788112
4 33.9249650641159
};
\addplot [semithick, color0, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 33.9608164361408
1 34.5158210902014
2 34.7113481460751
3 34.6086470196984
4 34.7695125950518
};
\addplot [ultra thick, black, dashed]
table {%
-5 30
-4.84848484848485 30
-4.6969696969697 30
-4.54545454545454 30
-4.39393939393939 30
-4.24242424242424 30
-4.09090909090909 30
-3.93939393939394 30
-3.78787878787879 30
-3.63636363636364 30
-3.48484848484848 30
-3.33333333333333 30
-3.18181818181818 30
-3.03030303030303 30
-2.87878787878788 30
-2.72727272727273 30
-2.57575757575758 30
-2.42424242424242 30
-2.27272727272727 30
-2.12121212121212 30
-1.96969696969697 30
-1.81818181818182 30
-1.66666666666667 30
-1.51515151515152 30
-1.36363636363636 30
-1.21212121212121 30
-1.06060606060606 30
-0.909090909090909 30
-0.757575757575758 30
-0.606060606060606 30
-0.454545454545454 30
-0.303030303030303 30
-0.151515151515151 30
0 30
0.151515151515151 30
0.303030303030303 30
0.454545454545455 30
0.606060606060606 30
0.757575757575758 30
0.909090909090909 30
1.06060606060606 30
1.21212121212121 30
1.36363636363636 30
1.51515151515152 30
1.66666666666667 30
1.81818181818182 30
1.96969696969697 30
2.12121212121212 30
2.27272727272727 30
2.42424242424242 30
2.57575757575758 30
2.72727272727273 30
2.87878787878788 30
3.03030303030303 30
3.18181818181818 30
3.33333333333333 30
3.48484848484848 30
3.63636363636364 30
3.78787878787879 30
3.93939393939394 30
4.09090909090909 30
4.24242424242424 30
4.39393939393939 30
4.54545454545454 30
4.6969696969697 30
4.84848484848485 30
5 30
5.15151515151515 30
5.3030303030303 30
5.45454545454546 30
5.60606060606061 30
5.75757575757576 30
5.90909090909091 30
6.06060606060606 30
6.21212121212121 30
6.36363636363636 30
6.51515151515152 30
6.66666666666667 30
6.81818181818182 30
6.96969696969697 30
7.12121212121212 30
7.27272727272727 30
7.42424242424242 30
7.57575757575758 30
7.72727272727273 30
7.87878787878788 30
8.03030303030303 30
8.18181818181818 30
8.33333333333333 30
8.48484848484848 30
8.63636363636364 30
8.78787878787879 30
8.93939393939394 30
9.09090909090909 30
9.24242424242424 30
9.39393939393939 30
9.54545454545455 30
9.6969696969697 30
9.84848484848485 30
10 30
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 33.0938417854727
1 33.2707986448671
2 34.1892201170812
3 34.2749194492548
4 34.3472388295838
};
\node at (axis cs:2.5,30.5)[
  anchor=base west,
  text=black,
  rotate=0.0
]{no adaptation};
\end{axis}

\end{tikzpicture}
\end{document}
